M Dwarfs in the Mid-Infrared AKARI/IRC Sky Survey

We present a sample of 968 K5-M6 dwarfs detected in the AKARI-IRC Point Source Catalog. The vast majority of these low-mass stars have brightnesses in the AKARI broad 9-micron (S9W) filter that match expectations of model photospheres. Mismatched double stars have been excluded. Hot (200-600K) debris disks can produce excesses in this mid-infrared filter. We discuss five M dwarfs which have excesses that may be significant but require independent confirmation. We also discuss 50 detections with the L18W filter, and support the claimed Spitzer detection of a warm debris disk around AT Mic. We also report a previously unrecognized disk around a T Tauri star.

==> (inline-0) <==
\begin{deluxetable}{llrrrrr}
\tablewidth{0pc}
\tablenum{1}\label{tab-astars}

\tablecaption{A Stars}
\tablehead{
\colhead{HD Name} &
\colhead{AKARI Name} &
\colhead{J} &
\colhead{H} &
\colhead{K$_s$} & 
\colhead{m$_{S9W}$} & 
\colhead{m$_{L18W}$} 
}
\startdata
HD 319 & 0007469-223031 & 5.601 & 5.509 & 5.479 & 5.45 & \nodata \\
HD 11413 & 0150543-501221 & 5.544 & 5.438 & 5.422 & 5.38 & \nodata \\ 
HD 21981 & 0330370-472230 & 5.651 & 5.621 & 5.526 & 5.53 & \nodata \\ 
HD 22686 & 0338551+024547 & 7.159 & 7.199 & 7.132 & 6.88 & \nodata \\ 
HD 45557 & 0624138-601652 & 5.755 & 5.803 & 5.754 & 5.69 & \nodata \\ 
HD 46190 & 0627486-620859 & 6.411 & 6.391 & 6.363 & 6.32 & \nodata \\ 
HD 58142 & 0726427+491240 & 4.695 & 4.693 & 4.572 & 4.60 & 4.59 \\ 
HD 73666 & 0840114+195815 & 6.498 & 6.547 & 6.532 & 6.37 & \nodata \\ 
HD 91375 & 1030201-715934 & 4.747 & 4.715 & 4.565 & 4.59 & 4.58 \\ 
HD 95418 & 1101506+562257 & 2.269 & 2.359 & 2.285 & 2.38 & 2.22 \\ 
HD 128998 & 1438152+540123 & 5.756 & 5.801 & 5.756 & 5.78 & \nodata \\ 
\enddata
\end{deluxetable}

% the following line would include entire table
\begin{deluxetable}{rllrrrrrrrrrrrr}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{10in}
\tablenum{2}\label{tab-main}
\tablecaption{Nearby M Dwarfs}
\tablehead{
\colhead{[RHG95]} &
\colhead{Name} &
\colhead{AKARI} &
\colhead{J} &
\colhead{H} &
\colhead{K$_{s}$} & 
\colhead{m$_{S9W}$} & 
\colhead{m$_{L18W}$} & 
\colhead{SN$_{S9W}$} & 
\colhead{SN$_{L18W}$} & 
\colhead{Sp.T.} &
\colhead{TiO5} &
\colhead{H$\alpha$} &
\colhead{$\Delta_{9}$} &
\colhead{$N_\sigma$} 
}
\startdata
 3796 & GJ 1293       & 0001259-165655 & 8.02 & 7.41 & 7.22 & 6.88 & \nodata & 9.8 & \nodata & M0 & 0.74 & 0.00 & 0.06 & 0.6 \\ 
 10 & BPM16002      & 0005249-500252 & 8.55 & 7.91 & 7.63 & 7.93 & \nodata & 2.4 & \nodata & M1.5 & 0.62 & 0.00 & -0.65 & 1.7 \\ 
 6 & Gl 1          & 0005277-372142 & 5.33 & 4.83 & 4.52 & 4.21 & 3.98 & 84.6 & 9.9 & M1.5 & 0.61 & 0.00 & -0.04 & 3.1 \\ 
 15 & LHS1019       & 0006192-655027 & 8.48 & 7.84 & 7.63 & 7.44 & \nodata & 6.1 & \nodata & M2.5 & 0.53 & 0.00 & -0.21 & 1.3 \\ 
 19 & GJ 1002       & 0006428-073230 & 8.32 & 7.79 & 7.44 & 6.49 & \nodata & 7.9 & \nodata & M5.5 & 0.24 & 0.00 & 0.37 & 2.9 \\ 
 24 & LTT 57        & 0008172-570553 & 8.21 & 7.63 & 7.39 & 6.93 & \nodata & 6.3 & \nodata & M2.0 & 0.49 & 0.00 & 0.04 & 0.2 \\ 
 23 & V 351         & 0008272+172526 & 7.81 & 7.17 & 6.98 & 6.72 & \nodata & 11.1 & \nodata & M0 & 0.77 & 0.00 & 0.00 & 0.0 \\ 
 30 & G 031-030     & 0011047-054702 & 7.98 & 7.31 & 7.12 & 6.55 & \nodata & 5.5 & \nodata & K7 & 0.79 & 0.00 & 0.32 & 1.8 \\ 
 36 & Gl 11A        & 0013164+691935 & 8.56 & 7.98 & 7.75 & 7.18 & \nodata & 773.1 & \nodata & M3 & 0.47 & 0.00 & 0.13 & 91.5 \\ 
 \nodata & 0015023-725032 & 0015024-725033 & 8.62 & 7.99 & 7.74 & 7.18 & \nodata & 12.4 & \nodata & M1 & 0.69 & 2.6 & 0.26 & 3.0 \\ 
 41 & GJ 1005A      & 0015281-160802 & 7.21 & 6.71 & 6.39 & 5.88 & \nodata & 9.6 & \nodata & M4 & 0.41 & 0.00 & 0.04 & 0.3 \\ 
 45 & LHS1049 B     & 0015434-675935 & 8.80 & 8.26 & 8.02 & 7.09 & \nodata & 3.7 & \nodata & M2.5 & 0.53 & 0.00 & 0.53 & 2.0 \\ 
 43 & Gl 12         & 0015493+133323 & 8.62 & 8.07 & 7.81 & 7.04 & \nodata & 3.5 & \nodata & M3 & 0.48 & 0.00 & 0.34 & 1.2 \\ 
 44 & LHS1051 A     & 0015518-675951 & 7.79 & 7.21 & 6.95 & 6.70 & \nodata & 11.7 & \nodata & M0.5 & 0.73 & 0.00 & -0.03 & 0.4 \\ 
 46 & LTT 123       & 0016019-481540 & 7.97 & 7.36 & 7.11 & 6.73 & \nodata & 10.4 & \nodata & M2.5 & 0.54 & 0.00 & -0.01 & 0.1 \\ 
 47 & GJ 1006A      & 0016149+195131 & 7.88 & 7.32 & 7.09 & 6.72 & \nodata & 10.7 & \nodata & M4 & 0.37 & 4.58 & -0.13 & 1.3 \\ 
 54 & Gl 14         & 0017067+405654 & 6.38 & 5.75 & 5.58 & 5.46 & \nodata & 17.5 & \nodata & K7 & 0.86 & 0.00 & -0.09 & 1.4 \\ 
 55 & LHS 1054      & 0017203+291059 & 8.15 & 7.50 & 7.24 & 6.86 & \nodata & 6.6 & \nodata & M2 & 0.60 & 0.00 & 0.02 & 0.1 \\ 
 \nodata & 0017234-664512 & 0017236-664512 & 8.59 & 7.92 & 7.67 & 7.23 & \nodata & 23.1 & \nodata & M2.5 & 0.52 & 6.0 & 0.03 & 0.7 \\ 
 57 & G 158-052     & 0017410-084056 & 8.10 & 7.47 & 7.25 & 6.67 & \nodata & 10.7 & \nodata & M0 & 0.78 & 0.00 & 0.32 & 3.3 \\ 
 62 & Gl 16         & 0018166+101209 & 7.56 & 6.92 & 6.74 & 6.38 & \nodata & 15.7 & \nodata & M1.5 & 0.64 & 0.00 & 0.03 & 0.4 \\ 
 65 & GJ 1008       & 0019055-095755 & 7.38 & 6.71 & 6.55 & 6.22 & \nodata & 13.1 & \nodata & K5 & 0.91 & 0.00 & 0.16 & 2.0 \\ 
 69 & Gl 17.1       & 0021196-454452 & 7.41 & 6.81 & 6.54 & 6.14 & \nodata & 18.7 & \nodata & K7.0 & 0.77 & 0.00 & 0.15 & 2.6 \\ 
 70 & LHS5004       & 0021372-460533 & 8.32 & 7.73 & 7.45 & 6.66 & \nodata & 11.3 & \nodata & M3.0 & 0.48 & 3.74 & 0.36 & 3.9 \\ 
 72 & GJ 1009       & 0021561-312423 & 7.67 & 7.05 & 6.79 & 6.32 & \nodata & 6.5 & \nodata & M1.5 & 0.61 & 0.00 & 0.11 & 0.7 \\ 
 79 & LHS1064       & 0023187-505337 & 8.26 & 7.64 & 7.38 & 6.99 & \nodata & 6.8 & \nodata & M2.5 & 0.56 & 0.00 & 0.00 & 0.0 \\ 
 76 & GJ 1010A      & 0023270+771121 & 8.04 & 7.39 & 7.19 & 6.53 & \nodata & 6.9 & \nodata & M1.5 & 0.63 & 0.00 & 0.32 & 2.2 \\ 
 \nodata & 00250428-3646176 & 0025043-364618 & 8.65 & 8.04 & 7.83 & 7.38 & \nodata & 30.1 & \nodata & M2.5 & 0.52 & 2.6 & 0.04 & 1.2 \\ 
 87 & Gl 21         & 0026524+700832 & 7.41 & 6.74 & 6.57 & 6.13 & \nodata & 13.3 & \nodata & M0.5 & 0.72 & 0.00 & 0.15 & 1.9 \\ 
 89 & GJ 1012       & 0028394-063950 & 8.04 & 7.50 & 7.19 & 6.90 & \nodata & 6.3 & \nodata & M4 & 0.40 & 0.00 & -0.19 & 1.2 \\ 
 91 & GJ 1013       & 0031356-055221 & 8.76 & 8.22 & 7.95 & 7.52 & \nodata & 14.2 & \nodata & M3.5 & 0.45 & 0.00 & -0.02 & 0.3 \\ 
 92 & Gl 22A        & 0032314+671405 & 7.17 & 6.54 & 6.38 & 5.56 & \nodata & 15.0 & \nodata & M2 & 0.58 & 0.00 & 0.45 & 6.4 \\ 
 106 & G 172-013     & 0036084+453056 & 8.17 & 7.58 & 7.36 & 7.02 & \nodata & 11.2 & \nodata & M2.5 & 0.55 & 0.00 & -0.05 & 0.5 \\ 
 113 & G 218-005     & 0038152+521953 & 7.71 & 7.06 & 6.92 & 6.54 & \nodata & 13.7 & \nodata & K7 & 0.83 & 0.00 & 0.16 & 2.0 \\ 
 115 & Gl 26         & 0038598+303658 & 7.45 & 6.86 & 6.61 & 6.15 & \nodata & 26.0 & \nodata & M2.5 & 0.54 & 0.00 & 0.06 & 1.5 \\ 
 118 & Gl 27.1       & 0039591-441513 & 8.22 & 7.61 & 7.39 & 7.00 & \nodata & 21.7 & \nodata & M0.5 & 0.69 & 0.00 & 0.09 & 1.8 \\ 
 126 & GJ 1016       & 0041303-333734 & 7.71 & 7.10 & 6.88 & 6.68 & \nodata & 6.9 & \nodata & K7.0 & 0.84 & 0.00 & -0.01 & 0.1 \\ 
 129 & Gl 29.1       & 0042483+353256 & 7.16 & 6.51 & 6.32 & 6.05 & \nodata & 18.9 & \nodata & M1 & 0.66 & 2.81 & -0.05 & 0.9 \\ 
 134 & LHS1134       & 0043260-411735 & 8.57 & 8.03 & 7.71 & 7.30 & \nodata & 12.9 & \nodata & M3.0 & 0.40 & 0.00 & -0.07 & 0.9 \\ 
 132 & G 069-017     & 0043415+235305 & 8.27 & 7.65 & 7.48 & 7.18 & \nodata & 16.6 & \nodata & K7 & 0.83 & 0.00 & 0.08 & 1.2 \\ 
 139 & Gl 31.2A      & 0044372-185646 & 7.98 & 7.32 & 7.12 & 6.78 & \nodata & 13.3 & \nodata & K7 & 0.84 & 0.00 & 0.13 & 1.6 \\ 
 146 & BPM16228      & 0045282-513733 & 8.48 & 7.87 & 7.62 & 6.70 & \nodata & 8.0 & \nodata & M1.5 & 0.63 & 0.00 & 0.58 & 4.6 \\ 
 161 & LTT 464       & 0049018-500843 & 7.80 & 7.16 & 6.95 & 6.78 & \nodata & 9.8 & \nodata & K7.0 & 0.78 & 0.00 & -0.08 & 0.8 \\ 
 165 & LTT 10301A    & 0050332+244901 & 7.95 & 7.35 & 7.12 & 6.69 & \nodata & 9.2 & \nodata & M3.5 & 0.45 & 4.88 & -0.02 & 0.2 \\ 
 168 & Gl 38         & 0051312+581809 & 7.83 & 7.24 & 7.05 & 6.97 & \nodata & 4.2 & \nodata & K7 & 0.79 & 0.00 & -0.17 & 0.7 \\ 
 186 & Gl 45         & 0057207-621443 & 7.08 & 6.49 & 6.28 & 6.07 & \nodata & 13.8 & \nodata & K5.0 & 0.92 & 0.00 & 0.05 & 0.6 \\ 
 187 & Gl 46         & 0058280-275125 & 7.76 & 7.20 & 6.89 & 6.42 & \nodata & 10.7 & \nodata & M3.5 & 0.44 & 0.00 & 0.02 & 0.2 \\ 
 193 & Gl 47         & 0101204+612150 & 7.27 & 6.71 & 6.48 & 6.00 & \nodata & 23.1 & \nodata & M2 & 0.57 & 0.00 & 0.11 & 2.3 \\ 
 203 & V 003         & 0102211-102527 & 7.42 & 6.72 & 6.53 & 6.37 & \nodata & 12.9 & \nodata & K5 & 0.88 & 0.00 & -0.03 & 0.3 \\ 
 195 & Gl 48         & 0102349+714044 & 6.30 & 5.70 & 5.45 & 5.20 & \nodata & 63.7 & \nodata & M3 & 0.46 & 0.00 & -0.19 & 11.5 \\ 
 199 & Gl 49         & 0102396+622043 & 6.23 & 5.58 & 5.37 & 5.16 & \nodata & 113.3 & \nodata & M1.5 & 0.64 & 0.00 & -0.12 & 13.0 \\ 
 206 & GJ 1026A      & 0103145+200553 & 7.67 & 7.09 & 6.83 & 6.26 & \nodata & 11.3 & \nodata & M2 & 0.57 & 0.00 & 0.19 & 2.1 \\ 
 214 & GJ 1030       & 0106415+151622 & 8.01 & 7.37 & 7.16 & 6.89 & \nodata & 6.6 & \nodata & M2 & 0.60 & 0.00 & -0.09 & 0.6 \\ 
 213 & Gl 52         & 0107097+635630 & 6.47 & 5.82 & 5.69 & 5.63 & \nodata & 20.0 & \nodata & K5 & 0.90 & 0.00 & -0.12 & 2.3 \\ 
 \nodata & 01071194-1935359 & 0107119-193536 & 8.15 & 7.47 & 7.25 & 6.86 & \nodata & 4.9 & \nodata & M1 & 0.69 & 2.9 & 0.09 & 0.4 \\ 
 216 & G269-104      & 0107135-322548 & 7.89 & 7.27 & 7.05 & 6.79 & \nodata & 9.1 & \nodata & K7.0 & 0.83 & 0.00 & 0.04 & 0.4 \\ 
 223 & Gl 53.2       & 0108403+171429 & 8.08 & 7.44 & 7.28 & 7.01 & \nodata & 3.9 & \nodata & K5 & 0.92 & 0.00 & 0.10 & 0.4 \\ 
 226 & GJ 1032       & 0109126-244120 & 8.45 & 7.84 & 7.61 & 7.22 & \nodata & 6.8 & \nodata & M3 & 0.50 & 0.00 & -0.03 & 0.2 \\ 
 \nodata & 01093874-0710497 & 0109386-071051 & 7.96 & 7.38 & 7.11 & 6.88 & \nodata & 4.3 & \nodata & M1.5 & 0.60 & 0.8 & -0.13 & 0.6 \\ 
 229 & Gl 54         & 0110233-672637 & 6.00 & 5.41 & 5.13 & 4.84 & 4.82 & 90.9 & 3.1 & M2.0 & 0.50 & 0.00 & -0.13 & 10.7 \\ 
 234 & Gl 54.1       & 0112312-165952 & 7.26 & 6.75 & 6.42 & 5.82 & \nodata & 22.6 & \nodata & M4.5 & 0.33 & 2.33 & 0.08 & 1.7 \\ 
 \nodata & 0112305-165956 & 0112312-165952 & 7.26 & 6.75 & 6.41 & 5.82 & \nodata & 22.6 & \nodata & M4.5 & 0.33 & 1.9 & 0.07 & 1.4 \\ 
 \nodata & 01132817-3821024 & 0113282-382103 & 8.49 & 7.84 & 7.60 & 7.14 & \nodata & 34.3 & \nodata & M0.5 & 0.71 & 2.5 & 0.17 & 5.4 \\ 
 241 & LTT 692       & 0114342-535629 & 7.80 & 7.24 & 6.97 & 6.63 & \nodata & 11.0 & \nodata & M0.0 & 0.68 & 0.00 & 0.03 & 0.3 \\ 
 247 & Gl 55.2       & 0116395+251952 & 7.46 & 6.84 & 6.66 & 6.35 & \nodata & 12.7 & \nodata & K7 & 0.87 & 0.00 & 0.11 & 1.3 \\ 
 251 & GJ 1036       & 0117154-354258 & 7.84 & 7.18 & 6.94 & 6.57 & \nodata & 7.1 & \nodata & M1.0 & 0.59 & 0.00 & 0.00 & 0.0 \\ 
 256 & Gl 56.1       & 0118161-125403 & 8.36 & 7.74 & 7.55 & 7.42 & \nodata & 17.6 & \nodata & M2 & 0.56 & 0.00 & -0.25 & 4.2 \\ 
 260 & Gl 56.4       & 0121316+800906 & 7.33 & 6.66 & 6.56 & 6.51 & \nodata & 19.2 & \nodata & K5 & 0.92 & 0.00 & -0.12 & 2.1 \\ 
 267 & Gl 57         & 0121353-413926 & 7.36 & 6.76 & 6.58 & 6.14 & \nodata & 14.8 & \nodata & K7.0 & 0.81 & 0.00 & 0.21 & 2.9 \\ 
 268 & BPM30654      & 0121452-464252 & 8.17 & 7.54 & 7.29 & 6.96 & \nodata & 7.8 & \nodata & M1.0 & 0.66 & 0.00 & 0.01 & 0.1 \\ 
 \nodata & 01220441-3337036 & 0122045-333705 & 8.31 & 7.64 & 7.45 & 6.97 & \nodata & 5.1 & \nodata & K7 & 0.84 & 0.8 & 0.27 & 1.4 \\ 
 \nodata & 01244246-1540454 & 0124425-154045 & 8.11 & 7.52 & 7.27 & 6.56 & \nodata & 3.3 & \nodata & M1.5 & 0.63 & -0.8 & 0.37 & 1.3 \\ 
 279 & GJ 1038       & 0125019-325103 & 7.07 & 6.42 & 6.21 & 5.83 & \nodata & 6.6 & \nodata & K5.0 & 0.86 & 0.00 & 0.17 & 1.1 \\ 
 297 & LHS1268       & 0137211-491143 & 7.50 & 6.85 & 6.62 & 6.47 & \nodata & 32.3 & \nodata & K7.0 & 0.78 & 0.00 & -0.10 & 3.0 \\ 
 296 & Gl 63         & 0138214+571355 & 8.23 & 7.67 & 7.44 & 6.96 & \nodata & 13.1 & \nodata & M2.5 & 0.54 & 0.00 & 0.08 & 1.0 \\ 
 300 & LHS 1272      & 0138300+003905 & 8.19 & 7.61 & 7.32 & 7.01 & \nodata & 2.9 & \nodata & M2 & 0.60 & 0.00 & -0.05 & 0.1 \\ 
 301 & Gl 65A        & 0139031-175658 & 6.28 & 5.69 & 5.34 & 4.84 & \nodata & 62.5 & \nodata & M5.5 & 0.25 & 9.10 & -0.07 & 3.9 \\ 
 318 & LHS1288       & 0142561-421213 & 8.24 & 7.62 & 7.40 & 6.95 & \nodata & 19.3 & \nodata & M0.5 & 0.73 & 0.00 & 0.17 & 3.1 \\ 
 316 & LHS 1289      & 0143162+275031 & 7.48 & 6.81 & 6.60 & 6.56 & \nodata & 65.8 & \nodata & M0 & 0.75 & 0.00 & -0.23 & 14.1 \\ 
 319 & Gl 70         & 0143199+041912 & 7.37 & 6.81 & 6.52 & 6.14 & \nodata & 9.4 & \nodata & M2 & 0.56 & 0.00 & -0.01 & 0.1 \\ 
 \nodata & 01452133-3957204 & 0145215-395719 & 8.43 & 7.76 & 7.59 & 6.99 & \nodata & 27.7 & \nodata & M0 & 0.76 & -0.3 & 0.34 & 8.8 \\ 
 327 & G 034-051     & 0148040+211222 & 8.51 & 7.89 & 7.64 & 6.98 & \nodata & 8.6 & \nodata & M2.5 & 0.53 & 0.00 & 0.26 & 2.2 \\ 
 333 & G 094-017     & 0150280+181746 & 8.06 & 7.42 & 7.24 & 6.82 & \nodata & 6.1 & \nodata & K7 & 0.82 & 0.00 & 0.19 & 1.2 \\ 
 334 & G 244-037     & 0151512+642603 & 7.84 & 7.25 & 6.94 & 6.87 & \nodata & 7.6 & \nodata & M2.5 & 0.55 & 0.00 & -0.32 & 2.4 \\ 
 342 & Gl 79         & 0152495-222605 & 6.06 & 5.41 & 5.18 & 5.04 & 4.95 & 26.8 & 5.6 & K7 & 0.79 & 0.00 & -0.11 & 2.7 \\ 
 \nodata & 01531133-2105433 & 0153115-210543 & 8.07 & 7.42 & 7.14 & 6.78 & \nodata & 19.9 & \nodata & M1.5 & 0.62 & 3.8 & 0.01 & 0.2 \\ 
 \nodata & 01535076-1459503 & 0153507-145950 & 7.94 & 7.30 & 7.07 & 6.67 & \nodata & 24.0 & \nodata & M3 & 0.47 & 6.6 & -0.04 & 0.8 \\ 
 350 & Gl 82         & 0159237+583114 & 7.79 & 7.22 & 6.96 & 6.54 & \nodata & 29.6 & \nodata & M4 & 0.39 & 6.95 & -0.06 & 1.8 \\ 
 358 & Gl 83.1       & 0200134+130254 & 7.51 & 6.97 & 6.65 & 6.00 & \nodata & 11.2 & \nodata & M4.5 & 0.33 & 1.72 & 0.13 & 1.4 \\ 
 359 & G 244-047     & 0201350+634611 & 7.26 & 6.61 & 6.39 & 6.00 & \nodata & 39.6 & \nodata & M3 & 0.49 & 0.00 & -0.04 & 1.3 \\ 
 371 & Gl 84         & 0205054-173653 & 6.54 & 5.90 & 5.66 & 5.33 & \nodata & 29.5 & \nodata & M2.5 & 0.52 & 0.00 & -0.08 & 2.1 \\ 
 372 & Gl 84.1A      & 0205238-280407 & 7.99 & 7.35 & 7.16 & 6.96 & \nodata & 11.3 & \nodata & M0.5 & 0.72 & 0.00 & -0.08 & 0.9 \\ 
 376 & Gl 84.2A      & 0206573+451101 & 7.40 & 6.80 & 6.60 & 6.28 & \nodata & 11.0 & \nodata & K7 & 0.85 & 0.00 & 0.11 & 1.2 \\ 
 383 & Gl 85         & 0207250-663409 & 8.13 & 7.61 & 7.36 & 6.95 & \nodata & 12.4 & \nodata & M1.5 & 0.62 & 0.00 & 0.07 & 0.8 \\ 
 381 & G 173-039     & 0208537+492655 & 8.42 & 7.81 & 7.58 & 7.35 & \nodata & 2.4 & \nodata & M3.5 & 0.44 & 6.98 & -0.22 & 0.6 \\ 
 386 & LHS 1347      & 0209363-142135 & 8.12 & 7.50 & 7.26 & 6.92 & \nodata & 4.1 & \nodata & M2.5 & 0.52 & 0.00 & -0.07 & 0.3 \\ 
 392 & LHS1351       & 0211176-631342 & 8.54 & 7.98 & 7.73 & 7.44 & \nodata & 5.4 & \nodata & M2.5 & 0.54 & 0.00 & -0.11 & 0.6 \\ 
 390 & Gl 87         & 0212201+033419 & 6.83 & 6.32 & 6.08 & 5.76 & \nodata & 20.0 & \nodata & M1.5 & 0.61 & 0.00 & -0.04 & 0.7 \\ 
 396 & Gl 88         & 0212512-174110 & 8.20 & 7.60 & 7.34 & 7.25 & \nodata & 9.4 & \nodata & K7 & 0.80 & 0.00 & -0.15 & 1.3 \\ 
 398 & GJ 1044       & 0213123-211146 & 7.30 & 6.67 & 6.50 & 6.34 & \nodata & 102.5 & \nodata & K5 & 0.88 & 0.00 & -0.03 & 2.5 \\ 
 400 & Gl 91         & 0213540-320232 & 6.96 & 6.33 & 6.09 & 5.75 & \nodata & 28.5 & \nodata & M1.5 & 0.62 & 0.00 & -0.00 & 0.1 \\ 
 412 & LHS1376 B     & 0216355-305805 & 8.78 & 8.19 & 7.89 & 7.31 & \nodata & 25.6 & \nodata & M3.5 & 0.41 & 3.50 & 0.10 & 2.5 \\ 
 411 & LHS1377 A     & 0216415-305916 & 7.99 & 7.32 & 7.13 & 6.52 & \nodata & 17.2 & \nodata & M3.0 & 0.47 & 2.11 & 0.17 & 2.8 \\ 
 415 & Gl 93         & 0217346-535917 & 8.47 & 7.83 & 7.65 & 7.34 & \nodata & 142.6 & \nodata & M0.5 & 0.71 & 0.00 & 0.02 & 2.4 \\ 
 419 & GJ 1046       & 0219109-364636 & 7.92 & 7.32 & 7.03 & 6.66 & \nodata & 65.3 & \nodata & M2.5 & 0.52 & 0.00 & -0.04 & 2.2 \\ 
 427 & Gl 96         & 0222148+475248 & 6.38 & 5.77 & 5.55 & 5.34 & \nodata & 54.1 & \nodata & M0.5 & 0.74 & 0.00 & -0.06 & 3.1 \\ 
 432 & LTT 10808     & 0224460+255833 & 8.46 & 7.83 & 7.61 & 7.14 & \nodata & 4.2 & \nodata & M0.5 & 0.70 & 0.00 & 0.17 & 0.7 \\ 
 435 & Gl 98A        & 0227459+042556 & 5.99 & 5.33 & 5.11 & 4.98 & \nodata & 85.5 & \nodata & K7 & 0.84 & 0.00 & -0.08 & 6.4 \\ 
 439 & Gl 99A        & 0228467+321534 & 6.89 & 6.24 & 6.06 & 5.88 & \nodata & 20.6 & \nodata & K7 & 0.84 & 0.00 & -0.03 & 0.6 \\ 
 456 & Gl 103        & 0234226-434748 & 5.79 & 5.13 & 4.88 & 4.69 & 4.33 & 114.0 & 6.6 & M0.0 & 0.76 & 2.75 & -0.07 & 7.1 \\ 
 461 & Gl 104        & 0235534+201310 & 7.21 & 6.57 & 6.33 & 5.99 & \nodata & 15.6 & \nodata & M2 & 0.59 & 0.00 & -0.03 & 0.4 \\ 
 463 & Gl 105B       & 0236161+065228 & 7.33 & 6.79 & 6.57 & 6.06 & \nodata & 13.7 & \nodata & M4 & 0.38 & 0.00 & 0.02 & 0.3 \\ 
 465 & G 074-034     & 0236477+320420 & 8.96 & 8.30 & 8.18 & 7.26 & \nodata & 3.1 & \nodata & M3.5 & 0.45 & 0.00 & 0.47 & 1.6 \\ 
 \nodata & 02365171-5203036 & 0236517-520304 & 8.42 & 7.76 & 7.50 & 7.03 & \nodata & 14.1 & \nodata & M2 & 0.56 & 5.8 & 0.09 & 1.2 \\ 
 478 & GJ 1049       & 0239011-581113 & 6.59 & 5.94 & 5.76 & 5.50 & \nodata & 31.1 & \nodata & K7.0 & 0.82 & 2.05 & 0.03 & 0.9 \\ 
 479 & GJ 1050       & 0239509-340808 & 8.06 & 7.54 & 7.30 & 6.72 & \nodata & 21.3 & \nodata & M2.5 & 0.52 & 0.00 & 0.18 & 3.6 \\ 
 481 & Gl 105.5      & 0240429+011156 & 7.26 & 6.69 & 6.50 & 6.28 & \nodata & 9.9 & \nodata & K5 & 0.94 & 0.00 & 0.07 & 0.6 \\ 
 487 & Gl 106.1C     & 0242324+032225 & 7.63 & 7.02 & 6.83 & 6.48 & \nodata & 9.9 & \nodata & K5 & 0.93 & 0.00 & 0.19 & 1.8 \\ 
 492 & Gl 109        & 0244159+253121 & 6.75 & 6.20 & 5.96 & 5.55 & \nodata & 25.7 & \nodata & M3 & 0.51 & 0.00 & -0.00 & 0.1 \\ 
 \nodata & 02451431-4344102 & 0245143-434410 & 8.06 & 7.53 & 7.20 & 6.72 & \nodata & 14.7 & \nodata & M4 & 0.39 & 9.6 & -0.01 & 0.1 \\ 
 496 & G 078-004     & 0245399+445654 & 7.82 & 7.17 & 6.98 & 6.74 & \nodata & 9.7 & \nodata & M0 & 0.76 & 0.00 & -0.02 & 0.2 \\ 
 \nodata & 0251255+132312 & 0251255+132312 & 8.24 & 7.60 & 7.42 & 7.24 & \nodata & 7.2 & \nodata & K7 & 0.84 & 1.6 & -0.03 & 0.2 \\ 
 512 & Gl 116        & 0252077+342314 & 7.05 & 6.46 & 6.30 & 6.06 & \nodata & 28.1 & \nodata & K5 & 0.93 & 0.00 & 0.08 & 2.1 \\ 
 518 & Gl 118        & 0252232-634043 & 7.67 & 7.12 & 6.83 & 6.27 & \nodata & 11.5 & \nodata & M2.5 & 0.54 & 0.00 & 0.16 & 1.8 \\ 
 515 & G 036-038     & 0252249+265829 & 7.94 & 7.30 & 7.08 & 6.86 & \nodata & 8.9 & \nodata & M1 & 0.68 & 0.00 & -0.09 & 0.8 \\ 
 \nodata & 02543316-5108313 & 0254332-510831 & 8.67 & 8.07 & 7.79 & 7.13 & \nodata & 5.5 & \nodata & M1.5 & 0.62 & 3.1 & 0.31 & 1.7 \\ 
 525 & Gl 119A       & 0256350+552612 & 7.42 & 6.80 & 6.59 & 6.44 & \nodata & 2.4 & \nodata & M1 & 0.66 & 0.00 & -0.17 & 0.5 \\ 
 543 & Gl 121.1      & 0302382-180957 & 8.21 & 7.59 & 7.34 & 6.59 & \nodata & 36.8 & \nodata & M2 & 0.59 & 0.00 & 0.38 & 13.1 \\ 
 \nodata & 03033668-2535329 & 0303368-253532 & 8.00 & 7.34 & 7.11 & 6.78 & \nodata & 9.3 & \nodata & M0 & 0.74 & 0.4 & 0.06 & 0.5 \\ 
 550 & Gl 123        & 0306268+015748 & 6.49 & 5.84 & 5.65 & 5.44 & \nodata & 153.9 & \nodata & K5 & 0.89 & 0.00 & 0.02 & 3.1 \\ 
 553 & G 077-025     & 0307336-035819 & 7.95 & 7.36 & 7.11 & 6.85 & \nodata & 32.0 & \nodata & M0 & 0.77 & 0.00 & 0.01 & 0.2 \\ 
 556 & GJ 1054A      & 0307555-281311 & 7.24 & 6.58 & 6.37 & 6.03 & \nodata & 22.8 & \nodata & M0 & 0.76 & 2.59 & 0.07 & 1.6 \\ 
 558 & LTT 1480      & 0308067-244533 & 7.52 & 6.85 & 6.66 & 6.61 & \nodata & 20.0 & \nodata & K7 & 0.82 & 1.90 & -0.17 & 3.3 \\ 
 548 & Gl 122        & 0309048+760224 & 7.13 & 6.48 & 6.31 & 6.12 & \nodata & 13.7 & \nodata & K7 & 0.82 & 0.00 & -0.04 & 0.5 \\ 
 559 & Gl 125        & 0309305+454355 & 6.73 & 6.08 & 5.84 & 5.59 & \nodata & 62.6 & \nodata & M2 & 0.59 & 0.00 & -0.12 & 6.7 \\ 
 563 & LHS 1512      & 0310153+055427 & 8.36 & 7.75 & 7.53 & 6.92 & \nodata & 4.3 & \nodata & M2 & 0.58 & 0.00 & 0.24 & 1.1 \\ 
 564 & V 412         & 0311569+613115 & 7.37 & 6.77 & 6.58 & 6.35 & \nodata & 139.1 & \nodata & K7 & 0.83 & 0.00 & 0.00 & 0.6 \\ 
 573 & Gl 130        & 0312298-380519 & 8.03 & 7.42 & 7.18 & 7.01 & \nodata & 3.3 & \nodata & M1.5 & 0.60 & 0.00 & -0.18 & 0.6 \\ 
 574 & GJ 1057       & 0313237+044630 & 8.78 & 8.21 & 7.83 & 7.24 & \nodata & 2.9 & \nodata & M5 & 0.32 & 0.00 & 0.06 & 0.2 \\ 
 575 & Wo 9111       & 0314337+522051 & 7.79 & 7.18 & 7.06 & 6.85 & \nodata & 7.5 & \nodata & K7 & 0.88 & 0.00 & 0.02 & 0.1 \\ 
 577 & G 078-024     & 0314449+483107 & 8.17 & 7.64 & 7.41 & 6.88 & \nodata & 4.3 & \nodata & M1 & 0.67 & 0.00 & 0.22 & 1.0 \\ 
 590 & Gl 134        & 0318077+381503 & 7.02 & 6.37 & 6.16 & 5.98 & \nodata & 18.0 & \nodata & M1.5 & 0.64 & 0.00 & -0.15 & 2.6 \\ 
 591 & LTT 11085     & 0318384+323956 & 8.23 & 7.57 & 7.40 & 6.94 & \nodata & 7.6 & \nodata & M0 & 0.74 & 0.00 & 0.18 & 1.4 \\ 
 587 & Gl 133        & 0321222+795803 & 7.70 & 7.12 & 6.89 & 6.68 & \nodata & 8.2 & \nodata & M2 & 0.58 & 0.00 & -0.16 & 1.3 \\ 
 600 & G 077-046     & 0321470-064024 & 7.86 & 7.28 & 6.98 & 6.99 & \nodata & 5.5 & \nodata & M2 & 0.60 & 0.00 & -0.37 & 2.0 \\ 
 601 & LP 355-64     & 0322283+270921 & 8.25 & 7.59 & 7.42 & 6.98 & \nodata & 21.5 & \nodata & K7 & 0.85 & 0.00 & 0.23 & 4.6 \\ 
 612 & Gl 140.1B     & 0323161-495938 & 7.44 & 6.83 & 6.62 & 6.21 & \nodata & 7.2 & \nodata & K5.0 & 0.87 & 0.00 & 0.21 & 1.5 \\ 
 605 & G 005-032     & 0323223+114113 & 8.39 & 7.80 & 7.56 & 6.87 & \nodata & 10.2 & \nodata & M2.5 & 0.52 & 1.16 & 0.28 & 2.8 \\ 
 608 & Gl 140A       & 0324065+234706 & 7.13 & 6.49 & 6.27 & 6.01 & \nodata & 23.9 & \nodata & M1 & 0.67 & 0.00 & -0.06 & 1.3 \\ 
 610 & Gl 140C       & 0324128+234618 & 8.28 & 7.67 & 7.46 & 6.95 & \nodata & 22.5 & \nodata & M2 & 0.56 & 0.00 & 0.12 & 2.6 \\ 
 619 & Steph 367     & 0327381+095605 & 7.81 & 7.18 & 7.03 & 6.86 & \nodata & 9.2 & \nodata & K7 & 0.84 & 0.00 & -0.05 & 0.4 \\ 
 627 & Gl 143.1      & 0329198-114044 & 7.30 & 6.65 & 6.45 & 6.12 & \nodata & 19.5 & \nodata & K7 & 0.84 & 0.00 & 0.11 & 2.1 \\ 
 632 & Gl 143.2B     & 0329295-625644 & 7.59 & 6.97 & 6.75 & 6.15 & \nodata & 16.3 & \nodata & M0.5 & 0.73 & 0.00 & 0.32 & 5.0 \\ 
 \nodata & 03315504-4359135 & 0331556-435914 & 8.30 & 7.68 & 7.47 & 7.30 & \nodata & 18.8 & \nodata & K7 & 0.85 & 1.9 & -0.04 & 0.7 \\ 
 636 & Gl 145        & 0332557-444206 & 7.74 & 7.21 & 6.91 & 6.48 & \nodata & 20.6 & \nodata & M2.5 & 0.53 & 0.00 & 0.03 & 0.5 \\ 
 638 & LHS 1561      & 0334397-045033 & 8.83 & 8.27 & 7.93 & 7.35 & \nodata & 17.6 & \nodata & M3.5 & 0.44 & 0.00 & 0.12 & 2.0 \\ 
 640 & Gl 146        & 0335012-482506 & 6.12 & 5.49 & 5.34 & 5.20 & \nodata & 76.0 & \nodata & K5.0 & 0.92 & 0.00 & -0.03 & 2.0 \\ 
 642 & GJ 1061       & 0335598-443046 & 7.52 & 7.01 & 6.61 & 5.97 & \nodata & 20.4 & \nodata & M5.5 & 0.27 & 0.00 & 0.08 & 1.6 \\ 
 654 & LHS1572       & 0338103-685643 & 8.21 & 7.60 & 7.37 & 6.89 & \nodata & 15.7 & \nodata & M2.5 & 0.51 & 0.00 & 0.07 & 1.0 \\ 
 656 & Gl 148        & 0341104+033639 & 6.99 & 6.36 & 6.15 & 5.90 & \nodata & 22.5 & \nodata & K7 & 0.87 & 0.00 & 0.06 & 1.2 \\ 
 664 & Gl 150.1B     & 0343452+164000 & 7.53 & 6.91 & 6.69 & 6.27 & \nodata & 36.4 & \nodata & M1 & 0.67 & 0.00 & 0.10 & 3.4 \\ 
 663 & Gl 150.1A     & 0343526+164017 & 7.05 & 6.41 & 6.25 & 5.88 & \nodata & 9.0 & \nodata & K7 & 0.81 & 0.00 & 0.13 & 1.2 \\ 
 677 & Gl 154        & 0346203+261254 & 6.69 & 6.05 & 5.84 & 5.69 & \nodata & 28.8 & \nodata & M0 & 0.78 & 0.00 & -0.10 & 2.6 \\ 
 \nodata & 03472333-0158195 & 0347234-015820 & 7.80 & 7.17 & 6.93 & 6.40 & \nodata & 12.0 & \nodata & M2.5 & 0.52 & 4.0 & 0.12 & 1.4 \\ 
 688 & Gl 155.1      & 0347579+024713 & 7.96 & 7.38 & 7.11 & 6.71 & \nodata & 30.7 & \nodata & M0.5 & 0.73 & 0.00 & 0.12 & 3.4 \\ 
 675 & Gl 153B       & 0348019+684039 & 7.38 & 6.80 & 6.57 & 6.02 & \nodata & 67.4 & \nodata & M1.5 & 0.62 & 0.00 & 0.20 & 12.8 \\ 
 673 & LHS 1596      & 0348389+733233 & 7.99 & 7.36 & 7.17 & 6.96 & \nodata & 6.6 & \nodata & M1 & 0.67 & 0.00 & -0.11 & 0.7 \\ 
 689 & G 246-050     & 0350336+632717 & 8.19 & 7.50 & 7.34 & 6.86 & \nodata & 2.6 & \nodata & M1.5 & 0.63 & 0.00 & 0.14 & 0.4 \\ 
 699 & Steph 430     & 0354256-090931 & 7.82 & 7.20 & 6.95 & 6.41 & \nodata & 8.5 & \nodata & M1 & 0.65 & 0.00 & 0.21 & 1.7 \\ 
 701 & Gl 156        & 0354354-064929 & 6.45 & 5.81 & 5.63 & 5.56 & \nodata & 38.5 & \nodata & K7 & 0.86 & 0.00 & -0.13 & 4.8 \\ 
 707 & Gl 157B       & 0357286-010934 & 6.06 & 5.49 & 5.34 & 4.93 & \nodata & 37.0 & \nodata & M2 & 0.56 & 2.40 & 0.03 & 1.0 \\ 
 721 & LHS 1630      & 0407206-242917 & 8.24 & 7.68 & 7.44 & 7.02 & \nodata & 2.5 & \nodata & M3.5 & 0.42 & 0.00 & -0.05 & 0.1 \\ 
 724 & Gl 162        & 0408377+333814 & 7.02 & 6.39 & 6.18 & 5.91 & \nodata & 23.6 & \nodata & M0.5 & 0.70 & 0.00 & -0.03 & 0.7 \\ 
 730 & Gl 163        & 0409165-532221 & 7.95 & 7.43 & 7.13 & 6.90 & \nodata & 13.0 & \nodata & M3.5 & 0.46 & 0.00 & -0.21 & 2.6 \\ 
 733 & GJ 1068       & 0410272-533625 & 8.75 & 8.21 & 7.90 & 6.73 & \nodata & 5.6 & \nodata & M4.5 & 0.33 & 0.00 & 0.65 & 3.6 \\ 
 717 & G 222-001     & 0413562+825505 & 7.96 & 7.24 & 7.11 & 6.60 & \nodata & 8.4 & \nodata & K7 & 0.79 & 0.00 & 0.26 & 2.1 \\ 
 742 & Gl 166C       & 0415204-073946 & 6.75 & 6.28 & 5.96 & 5.40 & \nodata & 105.4 & \nodata & M4.5 & 0.34 & 3.94 & 0.05 & 4.5 \\ 
 743 & GJ 2033       & 0416416-123321 & 7.57 & 6.97 & 6.73 & 6.39 & \nodata & 3.8 & \nodata & M1.5 & 0.64 & 0.00 & 0.01 & 0.0 \\ 
 \nodata & 04220833-2849053 & 0422082-284905 & 8.18 & 7.56 & 7.37 & 7.15 & \nodata & 13.7 & \nodata & K7 & 0.82 & 2.3 & -0.01 & 0.1 \\ 
 761 & LHS1665       & 0422124-572602 & 8.08 & 7.50 & 7.21 & 6.84 & \nodata & 10.1 & \nodata & M2.5 & 0.51 & 0.00 & -0.04 & 0.4 \\ 
 \nodata & 04241156-2356365 & 0424115-235636 & 8.32 & 7.72 & 7.47 & 6.94 & \nodata & 26.2 & \nodata & M2.5 & 0.51 & 1.5 & 0.12 & 2.9 \\ 
 780 & Gl 169.1A     & 0431126+585823 & 6.62 & 6.01 & 5.72 & 5.35 & \nodata & 1812.8 & \nodata & M4 & 0.38 & 0.00 & -0.12 & 208.6 \\ 
 \nodata & 04353618-2527347 & 0435362-252735 & 8.24 & 7.65 & 7.41 & 6.89 & \nodata & 8.8 & \nodata & M3.5 & 0.44 & 5.2 & 0.06 & 0.6 \\ 
 803 & Steph 497     & 0437374-022928 & 7.30 & 6.64 & 6.41 & 6.25 & \nodata & 10.2 & \nodata & M0.5 & 0.71 & 2.60 & -0.13 & 1.3 \\ 
 799 & Gl 172        & 0437412+525334 & 5.87 & 5.27 & 5.05 & 4.92 & 5.09 & 25.3 & 7.0 & K7 & 0.86 & 0.00 & -0.08 & 1.8 \\ 
 804 & Gl 173        & 0437417-110221 & 6.94 & 6.33 & 6.09 & 5.79 & \nodata & 16.7 & \nodata & M1.5 & 0.61 & 0.00 & -0.05 & 0.8 \\ 
 802 & G 039-029     & 0438127+281259 & 8.17 & 7.62 & 7.33 & 6.94 & \nodata & 13.6 & \nodata & M4 & 0.40 & 4.70 & -0.09 & 1.2 \\ 
 811 & Wo 9163A      & 0440292-091146 & 7.13 & 6.51 & 6.27 & 5.98 & \nodata & 10.8 & \nodata & M1 & 0.69 & 0.00 & -0.01 & 0.1 \\ 
 817 & Gl 176        & 0442561+185721 & 6.46 & 5.82 & 5.61 & 5.35 & \nodata & 545.8 & \nodata & M2 & 0.59 & 0.00 & -0.11 & 54.4 \\ 
 \nodata & 04441107-7019247 & 0444107-701925 & 7.46 & 6.84 & 6.59 & 6.20 & \nodata & 22.6 & \nodata & M1.5 & 0.60 & 0.6 & 0.03 & 0.7 \\ 
 821 & G 039-034     & 0444260+275143 & 7.91 & 7.30 & 7.11 & 6.69 & \nodata & 5.6 & \nodata & M1.5 & 0.64 & 0.00 & 0.08 & 0.5 \\ 
 \nodata & 04464970-6034109 & 0446498-603411 & 8.55 & 7.95 & 7.72 & 7.37 & \nodata & 11.3 & \nodata & M1.5 & 0.60 & 5.3 & -0.01 & 0.1 \\ 
 826 & G 082-048     & 0447116+020939 & 8.31 & 7.67 & 7.45 & 6.88 & \nodata & 8.6 & \nodata & M0 & 0.75 & 0.00 & 0.30 & 2.5 \\ 
 836 & Gl 179        & 0452057+062834 & 7.81 & 7.21 & 6.94 & 6.42 & \nodata & 6.3 & \nodata & M3.5 & 0.42 & 0.00 & 0.05 & 0.3 \\ 
 838 & Gl 180        & 0453501-174628 & 7.41 & 6.86 & 6.60 & 6.18 & \nodata & 9.4 & \nodata & M2 & 0.60 & 0.00 & 0.06 & 0.5 \\ 
 846 & GJ 1074       & 0458463+505635 & 7.90 & 7.26 & 7.04 & 6.78 & \nodata & 6.5 & \nodata & M0.5 & 0.72 & 0.00 & -0.02 & 0.2 \\ 
 847 & Gl 181        & 0458506+495056 & 6.92 & 6.24 & 6.10 & 5.93 & \nodata & 30.1 & \nodata & M0 & 0.78 & 0.00 & -0.08 & 2.2 \\ 
 852 & Steph 539     & 0501506+034554 & 8.08 & 7.47 & 7.23 & 6.50 & \nodata & 5.6 & \nodata & M1 & 0.69 & 0.00 & 0.43 & 2.4 \\ 
 855 & LHS 1723      & 0501573-065647 & 7.62 & 7.07 & 6.74 & 5.99 & \nodata & 20.6 & \nodata & M4 & 0.38 & 0.00 & 0.25 & 4.9 \\ 
 853 & LP476-207     & 0501588+095858 & 7.21 & 6.66 & 6.37 & 5.90 & \nodata & 10.5 & \nodata & M4 & 0.40 & 6.13 & -0.01 & 0.1 \\ 
 856 & Gl 185A       & 0502283-211525 & 5.45 & 4.85 & 4.60 & 4.37 & \nodata & 68.9 & \nodata & K7 & 0.85 & 0.00 & 0.02 & 1.4 \\ 
 859 & LHS 1731      & 0503200-172225 & 7.82 & 7.24 & 6.94 & 6.50 & \nodata & 11.5 & \nodata & M3 & 0.49 & 0.00 & 0.01 & 0.1 \\ 
 854 & Gl 184        & 0503248+530731 & 7.00 & 6.41 & 6.17 & 5.87 & \nodata & 13.9 & \nodata & M0.5 & 0.72 & 0.00 & 0.02 & 0.2 \\ 
 878 & GJ 1075       & 0505473-573312 & 6.27 & 5.63 & 5.44 & 5.26 & 4.97 & 54.1 & 3.2 & K5.0 & 0.86 & 0.00 & -0.02 & 1.0 \\ 
 876 & G 085-041     & 0507492+175857 & 8.02 & 7.45 & 7.18 & 6.62 & \nodata & 16.4 & \nodata & M3 & 0.49 & 0.00 & 0.13 & 2.1 \\ 
 882 & Gl 190        & 0508352-181029 & 6.17 & 5.59 & 5.31 & 4.98 & 4.67 & 178.4 & 7.9 & M3.5 & 0.43 & 0.00 & -0.13 & 21.0 \\ 
 883 & G 096-021     & 0510221+485030 & 7.83 & 7.20 & 6.97 & 6.69 & \nodata & 5.6 & \nodata & M2.5 & 0.55 & 0.00 & -0.11 & 0.6 \\ 
 887 & Gl 191        & 0511447-450145 & 5.82 & 5.32 & 5.05 & 4.78 & 4.41 & 108.5 & 15.7 & M1.0 & 0.79 & 0.00 & 0.02 & 2.5 \\ 
 888 & Gl 192        & 0512423+193958 & 7.30 & 6.70 & 6.47 & 5.98 & \nodata & 10.6 & \nodata & M2 & 0.60 & 0.00 & 0.13 & 1.3 \\ 
 908 & LHS1749       & 0516002-721407 & 8.21 & 7.62 & 7.36 & 6.85 & \nodata & 14.7 & \nodata & M2.0 & 0.57 & 0.00 & 0.13 & 1.9 \\ 
 913 & GJ 1077       & 0516596-781727 & 8.07 & 7.44 & 7.20 & 6.75 & \nodata & 8.9 & \nodata & M2.0 & 0.49 & 0.00 & 0.02 & 0.2 \\ 
 \nodata & 05172292-3521545 & 0517228-352155 & 7.40 & 6.85 & 6.56 & 6.12 & \nodata & 22.8 & \nodata & M4 & 0.41 & 7.2 & -0.03 & 0.7 \\ 
 \nodata & 05224571-3917062 & 0522457-391706 & 8.31 & 7.68 & 7.45 & 7.01 & \nodata & 4.8 & \nodata & K7 & 0.86 & 1.6 & 0.24 & 1.2 \\ 
 919 & Gl 203        & 0528000+093834 & 8.31 & 7.84 & 7.54 & 6.72 & \nodata & 4.9 & \nodata & M3.5 & 0.44 & 0.00 & 0.37 & 1.8 \\ 
 924 & GJ 2043A      & 0529269+153438 & 7.56 & 7.00 & 6.78 & 6.31 & \nodata & 7.9 & \nodata & M0 & 0.75 & 0.00 & 0.20 & 1.6 \\ 
 \nodata & 05301858-5358483 & 0530186-535846 & 7.91 & 7.28 & 7.01 & 6.67 & \nodata & 18.9 & \nodata & M3 & 0.48 & 3.9 & -0.09 & 1.6 \\ 
 930 & Gl 205        & 0531277-034052 & 5.00 & 4.15 & 4.04 & 3.71 & 3.49 & 93.7 & 23.1 & M1.5 & 0.65 & 0.00 & 0.00 & 0.0 \\ 
 \nodata & 05320450-0305291 & 0532045-030529 & 7.88 & 7.24 & 7.01 & 6.60 & \nodata & 10.4 & \nodata & M2 & 0.57 & 4.8 & 0.03 & 0.3 \\ 
 933 & Gl 206        & 0532146+094914 & 7.42 & 6.88 & 6.56 & 6.03 & \nodata & 48.6 & \nodata & M3.5 & 0.43 & 4.25 & 0.07 & 3.1 \\ 
 \nodata & 05332802-4257205 & 0533280-425720 & 8.00 & 7.40 & 7.12 & 6.69 & \nodata & 13.4 & \nodata & M4.5 & 0.36 & 3.9 & -0.07 & 0.9 \\ 
 937 & Gl 207.1      & 0533447+015642 & 7.76 & 7.15 & 6.86 & 6.59 & \nodata & 10.0 & \nodata & M2.5 & 0.53 & 7.98 & -0.14 & 1.3 \\ 
 \nodata & 05335981-0221325 & 0533597-022130 & 8.56 & 7.88 & 7.70 & 7.19 & \nodata & 255.8 & \nodata & M3 & 0.48 & 6.1 & 0.08 & 18.5 \\ 
 936 & G 191-045     & 0534086+511254 & 8.00 & 7.38 & 7.16 & 7.13 & \nodata & 7.6 & \nodata & M0.5 & 0.71 & 0.00 & -0.27 & 2.0 \\ 
 941 & G 097-054     & 0534521+135245 & 7.78 & 7.19 & 6.94 & 6.51 & \nodata & 8.2 & \nodata & M3.5 & 0.44 & 0.00 & -0.03 & 0.2 \\ 
 940 & G 098-013     & 0535009+280552 & 7.76 & 7.16 & 7.00 & 6.62 & \nodata & 6.5 & \nodata & K5 & 0.92 & 0.00 & 0.21 & 1.4 \\ 
 944 & Gl 208        & 0536309+111940 & 6.13 & 5.44 & 5.27 & 5.14 & \nodata & 121.4 & \nodata & K7 & 0.85 & 0.00 & -0.08 & 8.9 \\ 
 956 & Gl 212        & 0541306+532920 & 6.59 & 5.96 & 5.76 & 5.48 & \nodata & 38.2 & \nodata & M0.5 & 0.71 & 0.00 & -0.01 & 0.5 \\ 
 958 & Wo 9188       & 0541588+152013 & 7.69 & 7.08 & 6.88 & 6.28 & \nodata & 6.6 & \nodata & K7 & 0.80 & 0.00 & 0.36 & 2.4 \\ 
 959 & Gl 213        & 0542102+122911 & 7.12 & 6.63 & 6.39 & 5.79 & \nodata & 116.8 & \nodata & M4 & 0.38 & 0.00 & 0.11 & 11.6 \\ 
 961 & Gl 215        & 0545485+621406 & 6.35 & 5.65 & 5.50 & 5.36 & \nodata & 66.3 & \nodata & K7 & 0.87 & 0.00 & -0.06 & 3.8 \\ 
 \nodata & 05471796-0000487 & 0547179-000048 & 7.99 & 7.37 & 7.16 & 6.84 & \nodata & 40.9 & \nodata & M0 & 0.79 & -0.9 & 0.08 & 2.9 \\ 
 976 & GJ 1084       & 0547182-483132 & 7.08 & 6.46 & 6.29 & 6.13 & \nodata & 17.0 & \nodata & K7.0 & 0.84 & 0.00 & -0.05 & 0.8 \\ 
 974 & Gl 218        & 0547410-361943 & 7.41 & 6.81 & 6.62 & 6.33 & \nodata & 11.1 & \nodata & M1.5 & 0.61 & 0.00 & -0.07 & 0.7 \\ 
 981 & Gl 221        & 0553002-055944 & 7.13 & 6.52 & 6.30 & 6.02 & \nodata & 42.7 & \nodata & K7 & 0.86 & 0.00 & 0.08 & 3.3 \\ 
 980 & Gl 220        & 0553141+241527 & 7.49 & 6.83 & 6.63 & 6.20 & \nodata & 7.0 & \nodata & M1.5 & 0.61 & 0.00 & 0.08 & 0.6 \\ 
 991 & G 192-011     & 0559377+583532 & 7.07 & 6.42 & 6.21 & 6.02 & \nodata & 17.9 & \nodata & M0.5 & 0.70 & 0.00 & -0.11 & 1.8 \\ 
 999 & G 099-049     & 0600036+024223 & 6.91 & 6.31 & 6.04 & 5.51 & \nodata & 67.9 & \nodata & M4 & 0.40 & 3.45 & 0.05 & 3.3 \\ 
 998 & LHS 1805      & 0601110+593542 & 7.46 & 6.95 & 6.64 & 6.24 & \nodata & 9.3 & \nodata & M3.5 & 0.43 & 0.00 & -0.06 & 0.6 \\ 
 \nodata & 06045215-3433360 & 0604521-343334 & 7.74 & 7.18 & 6.87 & 6.24 & \nodata & 14.7 & \nodata & M5 & 0.30 & 12.1 & 0.09 & 1.3 \\ 
 \nodata & 06062776-0927167 & 0606277-092717 & 8.08 & 7.46 & 7.24 & 6.91 & \nodata & 5.4 & \nodata & K5 & 0.95 & -0.6 & 0.18 & 1.0 \\ 
 \nodata & 06091922-3549311 & 0609191-354931 & 7.92 & 7.28 & 7.05 & 6.53 & \nodata & 4.8 & \nodata & M0.5 & 0.71 & 3.4 & 0.23 & 1.1 \\ 
 1005 & Gl 226        & 0610197+820615 & 6.87 & 6.29 & 6.06 & 5.74 & \nodata & 21.9 & \nodata & M2 & 0.56 & 0.00 & -0.06 & 1.3 \\ 
 1021 & Gl 229        & 0610345-215157 & 5.10 & 4.39 & 4.17 & 3.92 & 3.70 & 76.7 & 27.9 & M0.5 & 0.70 & 0.00 & -0.05 & 3.8 \\ 
 1018 & LHS 1828      & 0610464+255558 & 8.24 & 7.64 & 7.41 & 6.63 & \nodata & 9.3 & \nodata & M1.5 & 0.62 & 0.00 & 0.44 & 3.9 \\ 
 1024 & GJ 1088       & 0610530-432413 & 8.17 & 7.58 & 7.31 & 6.93 & \nodata & 12.0 & \nodata & M3.5 & 0.45 & 0.00 & -0.07 & 0.8 \\ 
 1019 & Gl 228A       & 0610548+101859 & 6.79 & 6.31 & 6.03 & 5.54 & \nodata & 161.4 & \nodata & M2.5 & 0.52 & 0.00 & 0.08 & 12.6 \\ 
 1029 & Wo 9206       & 0611000-651226 & 8.25 & 7.64 & 7.42 & 7.03 & \nodata & 26.2 & \nodata & M0.5 & 0.70 & 0.00 & 0.09 & 2.1 \\ 
 \nodata & 06131330-2742054 & 0613133-274205 & 8.00 & 7.43 & 7.15 & 6.57 & \nodata & 6.3 & \nodata & M3.5 & 0.41 & 5.1 & 0.11 & 0.7 \\ 
 \nodata & 06180730+7506032 & 0618073+750603 & 8.04 & 7.39 & 7.18 & 6.67 & \nodata & 10.2 & \nodata & M1.5 & 0.64 & 4.6 & 0.17 & 1.7 \\ 
 \nodata & 06255610-6003273 & 0625561-600326 & 8.09 & 7.47 & 7.21 & 6.71 & \nodata & 26.8 & \nodata & M3.5 & 0.45 & 6.3 & 0.05 & 1.3 \\ 
 1048 & Gl 234A       & 0629237-024855 & 6.38 & 5.75 & 5.49 & 5.01 & \nodata & 283.2 & \nodata & M4.5 & 0.36 & 3.99 & -0.03 & 7.3 \\ 
 1050 & Steph 598     & 0631011+500247 & 7.87 & 7.25 & 7.06 & 6.87 & \nodata & 6.7 & \nodata & M0.5 & 0.72 & 1.72 & -0.09 & 0.6 \\ 
 1055 & Gl 238        & 0633497-583138 & 7.90 & 7.31 & 7.03 & 6.56 & \nodata & 12.6 & \nodata & M2.5 & 0.53 & 0.00 & 0.07 & 0.8 \\ 
 1057 & Gl 239        & 0637104+173355 & 6.67 & 6.03 & 5.86 & 5.54 & \nodata & 37.4 & \nodata & K7 & 0.80 & 0.00 & 0.08 & 2.9 \\ 
 1059 & Gl 240        & 0637112-500219 & 6.61 & 5.98 & 5.77 & 5.46 & \nodata & 41.3 & \nodata & K7.0 & 0.79 & 0.00 & 0.06 & 2.5 \\ 
 1060 & G 103-049     & 0640055+283514 & 8.27 & 7.67 & 7.43 & 6.78 & \nodata & 9.6 & \nodata & M2 & 0.56 & 0.00 & 0.27 & 2.5 \\ 
 1068 & G 108-021     & 0642112+033450 & 8.17 & 7.62 & 7.33 & 7.08 & \nodata & 16.8 & \nodata & M3.5 & 0.46 & 0.00 & -0.19 & 3.0 \\ 
 1067 & Wo   9216     & 0644454+715311 & 7.85 & 7.25 & 7.00 & 6.48 & \nodata & 4.1 & \nodata & M0.5 & 0.72 & 0.00 & 0.24 & 1.0 \\ 
 1082 & Gl 247        & 0649572+602010 & 6.33 & 5.73 & 5.61 & 5.56 & \nodata & 32.6 & \nodata & K5 & 0.96 & 0.00 & -0.09 & 2.7 \\ 
 \nodata & 06511418-4037510 & 0651141-403750 & 8.17 & 7.54 & 7.31 & 6.99 & \nodata & 19.1 & \nodata & K5 & 0.93 & -0.8 & 0.16 & 2.9 \\ 
 1092 & Gl 250B       & 0652177-051123 & 6.58 & 5.98 & 5.72 & 5.27 & \nodata & 10.8 & \nodata & M2 & 0.59 & 0.00 & 0.09 & 0.9 \\ 
 1089 & LHS 221A      & 0654047+605210 & 7.13 & 6.60 & 6.34 & 6.16 & \nodata & 18.0 & \nodata & M3 & 0.50 & 0.00 & -0.23 & 4.0 \\ 
 1094 & Gl 251        & 0654485+331602 & 6.10 & 5.53 & 5.28 & 4.92 & 4.95 & 20.4 & 4.0 & M3 & 0.49 & 0.00 & -0.07 & 1.4 \\ 
 1101 & G 107-038     & 0656285+400503 & 8.01 & 7.36 & 7.19 & 6.77 & \nodata & 9.8 & \nodata & M0.5 & 0.72 & 0.00 & 0.14 & 1.3 \\ 
 1104 & Gl 254        & 0657047+304521 & 7.10 & 6.44 & 6.28 & 6.03 & \nodata & 20.4 & \nodata & K5 & 0.89 & 0.00 & 0.07 & 1.3 \\ 
 1110 & Gl 257 A      & 0657459-441728 & 6.88 & 6.37 & 6.06 & 5.69 & \nodata & 33.3 & \nodata & M3.0 & 0.47 & 0.00 & -0.07 & 2.2 \\ 
 1102 & LHS 1885      & 0657572+621918 & 8.59 & 7.99 & 7.69 & 6.59 & \nodata & 2.0 & \nodata & M4.5 & 0.34 & 3.98 & 0.58 & 1.3 \\ 
 1126 & Gl 263        & 0704175-103038 & 7.35 & 6.69 & 6.42 & 5.96 & \nodata & 26.2 & \nodata & M3.5 & 0.46 & 0.00 & 0.02 & 0.4 \\ 
 1116 & Gl 258        & 0704263+681720 & 8.17 & 7.59 & 7.27 & 6.72 & \nodata & 15.4 & \nodata & M3 & 0.50 & 0.00 & 0.13 & 1.9 \\ 
 1130 & Gl 265A       & 0705422+272813 & 7.60 & 6.96 & 6.78 & 6.64 & \nodata & 12.4 & \nodata & K5 & 0.94 & 0.00 & -0.01 & 0.2 \\ 
 \nodata & 07065772-5353463 & 0706575-535345 & 8.54 & 7.90 & 7.67 & 7.78 & \nodata & 12.1 & \nodata & M0 & 0.76 & 2.7 & -0.37 & 4.3 \\ 
 1134 & Gl 266        & 0707093+032648 & 7.43 & 6.88 & 6.67 & 6.35 & \nodata & 11.7 & \nodata & K5 & 0.95 & 0.00 & 0.17 & 1.9 \\ 
 1131 & G 250-034     & 0707501+671204 & 7.87 & 7.27 & 7.03 & 6.54 & \nodata & 4.7 & \nodata & M1 & 0.66 & 0.00 & 0.17 & 0.8 \\ 
 1142 & LHS 1900      & 0710494-142557 & 7.48 & 6.76 & 6.63 & 6.25 & \nodata & 15.5 & \nodata & K5 & 0.92 & 0.00 & 0.21 & 3.1 \\ 
 1141 & G 193-037     & 0712112+521622 & 8.12 & 7.47 & 7.25 & 7.00 & \nodata & 9.6 & \nodata & M1 & 0.69 & 0.00 & -0.06 & 0.5 \\ 
 1166 & LHS1909       & 0715490-830015 & 8.42 & 7.77 & 7.55 & 7.30 & \nodata & 16.2 & \nodata & M1.5 & 0.63 & 0.00 & -0.09 & 1.4 \\ 
 1148 & Gl 268.3      & 0716197+270832 & 7.01 & 6.44 & 6.19 & 5.81 & \nodata & 14.5 & \nodata & M2.5 & 0.52 & 0.00 & -0.03 & 0.4 \\ 
 1154 & G 107-061     & 0718080+391628 & 7.21 & 6.59 & 6.37 & 5.90 & \nodata & 20.9 & \nodata & M0 & 0.75 & 0.00 & 0.20 & 3.9 \\ 
 \nodata & 07184418-2616172 & 0718442-261618 & 8.15 & 7.48 & 7.27 & 6.86 & \nodata & 13.3 & \nodata & M1 & 0.66 & 3.0 & 0.09 & 1.1 \\ 
 1160 & Gl 270        & 0719314+324946 & 7.18 & 6.54 & 6.38 & 6.12 & \nodata & 41.4 & \nodata & K7 & 0.82 & 0.00 & 0.03 & 1.1 \\ 
 1164 & Gl 272        & 0723148+460512 & 7.34 & 6.68 & 6.46 & 6.04 & \nodata & 5.8 & \nodata & M0.5 & 0.70 & 0.00 & 0.12 & 0.7 \\ 
 1168 & Gl 273        & 0727247+051306 & 5.71 & 5.22 & 4.86 & 4.45 & 4.34 & 106.4 & 74.3 & M3.5 & 0.42 & 0.00 & -0.06 & 6.0 \\ 
 1175 & GJ 1097       & 0728456-031757 & 7.54 & 6.98 & 6.70 & 6.37 & \nodata & 9.4 & \nodata & M3 & 0.49 & 0.00 & -0.09 & 0.8 \\ 
 \nodata & 07285137-3014490 & 0728513-301450 & 6.62 & 5.97 & 5.72 & 5.51 & \nodata & 22.2 & \nodata & M1.5 & 0.64 & 3.9 & -0.13 & 2.6 \\ 
 1184 & Gl 277B       & 0731572+361346 & 7.57 & 6.99 & 6.75 & 6.15 & \nodata & 7.1 & \nodata & M3.5 & 0.43 & 2.74 & 0.14 & 1.0 \\ 
 1183 & Gl 277A       & 0731575+361308 & 6.77 & 6.18 & 5.93 & 5.60 & \nodata & 73.5 & \nodata & M2.5 & 0.52 & 1.62 & -0.08 & 5.5 \\ 
 1176 & Gl 275.1      & 0732017+683714 & 7.75 & 7.09 & 6.86 & 6.63 & \nodata & 17.2 & \nodata & M1 & 0.65 & 0.00 & -0.10 & 1.6 \\ 
 1191 & Gl 277.1      & 0734269+625628 & 7.34 & 6.78 & 6.56 & 6.16 & \nodata & 20.6 & \nodata & M0.5 & 0.73 & 0.00 & 0.12 & 2.2 \\ 
 1196 & Gl 278C       & 0734373+315208 & 6.07 & 5.42 & 5.24 & 4.90 & \nodata & 16.2 & \nodata & M0 & 0.78 & 2.15 & 0.09 & 1.3 \\ 
 1193 & V 499         & 0735217+545059 & 7.77 & 7.22 & 6.96 & 6.41 & \nodata & 26.0 & \nodata & M2 & 0.57 & 0.00 & 0.17 & 4.1 \\ 
 1203 & LHS1932       & 0736122-515519 & 8.55 & 8.04 & 7.75 & 7.28 & \nodata & 15.4 & \nodata & M3.5 & 0.45 & 0.00 & 0.03 & 0.4 \\ 
 1201 & G 089-032     & 0736252+070442 & 8.18 & 7.61 & 7.28 & 6.52 & \nodata & 8.0 & \nodata & M5 & 0.32 & 5.05 & 0.23 & 1.8 \\ 
 1207 & LHS 1935      & 0738411-211331 & 7.85 & 7.33 & 7.06 & 6.71 & \nodata & 10.9 & \nodata & M3 & 0.50 & 0.00 & -0.07 & 0.7 \\ 
 1210 & Gl 281        & 0739229+021059 & 6.77 & 6.09 & 5.87 & 5.77 & \nodata & 16.7 & \nodata & K7 & 0.82 & 0.00 & -0.12 & 2.0 \\ 
 1212 & Gl 282B       & 0740029-033615 & 6.38 & 5.70 & 5.57 & 5.49 & \nodata & 13.3 & \nodata & K5 & 0.93 & 0.00 & -0.08 & 1.0 \\ 
 1219 & Gl 285        & 0744400+033306 & 6.58 & 6.00 & 5.70 & 5.24 & \nodata & 52.4 & \nodata & M4.5 & 0.37 & 6.32 & -0.04 & 1.9 \\ 
 1222 & Gl 287        & 0745011+020812 & 7.63 & 6.99 & 6.77 & 6.45 & \nodata & 6.5 & \nodata & K5 & 0.89 & 0.00 & 0.13 & 0.9 \\ 
 1227 & Gl 289        & 0748171+202158 & 8.12 & 7.61 & 7.40 & 6.91 & \nodata & 4.3 & \nodata & M1 & 0.66 & 0.00 & 0.16 & 0.7 \\ 
 \nodata & 07491271-7642065 & 0749124-764208 & 7.41 & 6.86 & 6.58 & 6.09 & \nodata & 24.3 & \nodata & M3 & 0.48 & 8.0 & 0.06 & 1.3 \\ 
 1237 & Gl 291.1      & 0751033-501816 & 7.85 & 7.24 & 7.08 & 6.71 & \nodata & 4.1 & \nodata & K5.0 & 0.94 & 0.00 & 0.22 & 0.9 \\ 
 \nodata & 07540870-6541299 & 0754085-654129 & 8.72 & 8.12 & 7.88 & 7.21 & \nodata & 5.6 & \nodata & K5 & 0.94 & 0.7 & 0.52 & 2.9 \\ 
 1245 & LHS 1955A     & 0754548-292100 & 8.31 & 7.69 & 7.35 & 6.75 & \nodata & 115.8 & \nodata & M4 & 0.40 & 0.00 & 0.12 & 13.3 \\ 
 1260 & Gl 294 B      & 0757553-601757 & 6.91 & 6.28 & 6.06 & 5.78 & \nodata & 29.9 & \nodata & M0.5 & 0.69 & 0.00 & -0.02 & 0.7 \\ 
 1247 & GJ 1105       & 0758128+411808 & 7.73 & 7.13 & 6.88 & 6.33 & \nodata & 10.3 & \nodata & M3.5 & 0.43 & 0.00 & 0.09 & 0.9 \\ 
 1264 & Gl 296        & 0800024-400226 & 7.04 & 6.46 & 6.27 & 6.10 & \nodata & 24.7 & \nodata & K7.0 & 0.84 & 0.00 & -0.05 & 1.1 \\ 
 1269 & GJ 1107       & 0805422+340437 & 7.64 & 7.00 & 6.88 & 6.53 & \nodata & 10.5 & \nodata & K5 & 0.92 & 0.00 & 0.19 & 1.9 \\ 
 1271 & Steph 681     & 0805584+261652 & 7.29 & 6.68 & 6.49 & 6.34 & \nodata & 7.6 & \nodata & K7 & 0.81 & 0.00 & -0.08 & 0.6 \\ 
 1270 & LP 123-75     & 0806365+555338 & 8.05 & 7.44 & 7.21 & 6.98 & \nodata & 17.4 & \nodata & M2 & 0.58 & 0.00 & -0.14 & 2.3 \\ 
 1289 & Gl 298        & 0809576-525800 & 7.99 & 7.44 & 7.13 & 6.70 & \nodata & 9.6 & \nodata & M3.0 & 0.48 & 0.00 & 0.00 & 0.0 \\ 
 1287 & Gl 297.2B     & 0810342-134851 & 8.28 & 7.67 & 7.42 & 6.82 & \nodata & 12.6 & \nodata & M2 & 0.56 & 0.00 & 0.21 & 2.6 \\ 
 1290 & Gl 299        & 0811581+084546 & 8.32 & 7.79 & 7.44 & 7.04 & \nodata & 24.5 & \nodata & M4.5 & 0.37 & 0.00 & -0.10 & 2.3 \\ 
 1294 & Gl 301A       & 0813083-135504 & 6.64 & 6.04 & 5.81 & 5.61 & \nodata & 29.4 & \nodata & K7 & 0.85 & 0.00 & -0.00 & 0.1 \\ 
 1303 & LHS1992       & 0813421-760744 & 8.16 & 7.59 & 7.30 & 6.79 & \nodata & 14.0 & \nodata & M2.5 & 0.53 & 0.00 & 0.11 & 1.4 \\ 
 1299 & GJ 2066       & 0816078+011809 & 6.62 & 6.04 & 5.77 & 5.44 & \nodata & 15.8 & \nodata & M2 & 0.59 & 0.00 & -0.04 & 0.6 \\ 
 \nodata & 08173943-8243298 & 0817391-824329 & 7.47 & 6.84 & 6.59 & 6.09 & \nodata & 24.6 & \nodata & M3.5 & 0.43 & 7.6 & 0.04 & 0.9 \\ 
 1302 & G 090-052     & 0817512+310747 & 7.94 & 7.32 & 7.09 & 6.65 & \nodata & 11.2 & \nodata & M1 & 0.69 & 0.00 & 0.14 & 1.5 \\ 
 1309 & G 050-030     & 0820552+140414 & 7.34 & 6.75 & 6.58 & 6.41 & \nodata & 13.1 & \nodata & K5 & 0.93 & 0.00 & 0.01 & 0.1 \\ 
 \nodata & 08224744-5726530 & 0822472-572650 & 8.63 & 8.09 & 7.80 & 6.97 & \nodata & 7.6 & \nodata & M4.5 & 0.35 & 7.3 & 0.32 & 2.4 \\ 
 \nodata & 08255161-1622474 & 0825514-162247 & 7.61 & 7.01 & 6.80 & 6.34 & \nodata & 13.6 & \nodata & K7 & 0.84 & 1.6 & 0.25 & 3.2 \\ 
 1321 & Gl 308A       & 0828219+350058 & 7.63 & 7.05 & 6.83 & 6.47 & \nodata & 5.4 & \nodata & M0 & 0.77 & 0.00 & 0.10 & 0.5 \\ 
 \nodata & 08292769-6106494 & 0829277-610649 & 8.19 & 7.55 & 7.33 & 6.75 & \nodata & 3.5 & \nodata & K5 & 0.96 & -1.4 & 0.44 & 1.6 \\ 
 1326 & GJ 1111       & 0829492+264632 & 8.23 & 7.62 & 7.26 & 6.53 & \nodata & 10.5 & \nodata & M6 & 0.20 & 7.96 & 0.13 & 1.3 \\ 
 1324 & Gl 308.1      & 0829568+614327 & 7.61 & 6.96 & 6.78 & 6.67 & \nodata & 5.6 & \nodata & K7 & 0.85 & 0.00 & -0.10 & 0.5 \\ 
 1330 & G 113-042     & 0831214-060202 & 8.00 & 7.37 & 7.18 & 7.17 & \nodata & 28.6 & \nodata & M1.5 & 0.63 & 0.00 & -0.33 & 8.9 \\ 
 1337 & LHS 250       & 0835480+680405 & 7.86 & 7.29 & 7.05 & 6.32 & \nodata & 10.9 & \nodata & M2.5 & 0.53 & 0.00 & 0.33 & 3.5 \\ 
 1340 & Gl 310        & 0836239+671742 & 6.42 & 5.78 & 5.58 & 5.32 & \nodata & 29.8 & \nodata & K7 & 0.79 & 0.00 & 0.02 & 0.4 \\ 
 \nodata & 08365623-7856454 & 0836562-785645 & 8.16 & 7.50 & 7.34 & 6.93 & \nodata & 16.7 & \nodata & K7 & 0.89 & 2.1 & 0.23 & 3.6 \\ 
 1344 & LHS 2029      & 0837079+150744 & 8.12 & 7.57 & 7.32 & 6.91 & \nodata & 5.9 & \nodata & M2.5 & 0.52 & 0.00 & 0.00 & 0.0 \\ 
 1356 & Gl 316        & 0840003-062833 & 7.20 & 6.57 & 6.38 & 6.24 & \nodata & 18.4 & \nodata & K7 & 0.88 & 0.00 & -0.05 & 0.8 \\ 
 1358 & Gl 317        & 0840589-232717 & 7.93 & 7.32 & 7.03 & 6.93 & \nodata & 4.1 & \nodata & M3.5 & 0.44 & 0.00 & -0.36 & 1.5 \\ 
 1361 & Gl 319A       & 0842446+093321 & 6.69 & 6.05 & 5.83 & 5.57 & \nodata & 38.0 & \nodata & K7 & 0.80 & 0.00 & 0.02 & 0.7 \\ 
 1363 & Gl 319C       & 0842522+093308 & 8.12 & 7.49 & 7.28 & 6.75 & \nodata & 11.6 & \nodata & M2.5 & 0.54 & 0.00 & 0.14 & 1.5 \\ 
 \nodata & 08472279-4047381 & 0847226-404737 & 8.32 & 7.68 & 7.49 & 7.14 & \nodata & 8.5 & \nodata & M0 & 0.80 & 2.7 & 0.11 & 0.9 \\ 
 \nodata & 08472263-4959574 & 0847227-495959 & 8.58 & 7.96 & 7.71 & 7.09 & \nodata & 4.5 & \nodata & M1 & 0.67 & 2.3 & 0.30 & 1.4 \\ 
 1379 & Gl 323A       & 0850423+075151 & 6.41 & 5.79 & 5.60 & 5.51 & \nodata & 89.2 & \nodata & K5 & 0.93 & 0.00 & -0.07 & 5.9 \\ 
 1377 & Gl 322        & 0852005+660754 & 6.72 & 6.14 & 6.00 & 5.84 & \nodata & 15.6 & \nodata & K5 & 0.94 & 0.00 & 0.00 & 0.0 \\ 
 1388 & Gl 326A       & 0854054-130735 & 8.05 & 7.53 & 7.26 & 6.65 & \nodata & 15.7 & \nodata & M2.5 & 0.51 & 0.00 & 0.19 & 2.9 \\ 
 1391 & Gl 328        & 0855076+013240 & 7.19 & 6.52 & 6.35 & 6.17 & \nodata & 20.3 & \nodata & K7 & 0.81 & 0.00 & -0.05 & 1.0 \\ 
 1391 & Gl 328        & 0855076+013240 & 7.19 & 6.52 & 6.35 & 6.17 & \nodata & 20.3 & \nodata & K7 & 0.81 & 0.00 & -0.05 & 1.0 \\ 
 1385 & Gl 325A       & 0855228+704735 & 5.43 & 4.72 & 4.56 & 4.48 & 4.37 & 80.2 & 3.1 & K5 & 0.91 & 0.00 & -0.09 & 6.9 \\ 
 1395 & Gl 330        & 0857046+113846 & 7.31 & 6.78 & 6.49 & 6.16 & \nodata & 12.2 & \nodata & M1 & 0.69 & 0.00 & 0.02 & 0.2 \\ 
 1398 & GJ 1116A      & 0858147+194546 & 7.79 & 7.24 & 6.89 & 6.18 & \nodata & 14.4 & \nodata & M5.5 & 0.26 & 5.99 & 0.14 & 2.0 \\ 
 1405 & G 041-014     & 0858564+082824 & 6.51 & 5.97 & 5.69 & 5.22 & \nodata & 25.0 & \nodata & M3.5 & 0.42 & 2.92 & 0.00 & 0.0 \\ 
 1408 & GJ 1119       & 0900323+463510 & 8.60 & 8.03 & 7.74 & 7.05 & \nodata & 5.7 & \nodata & M4.5 & 0.36 & 1.17 & 0.19 & 1.1 \\ 
 1420 & G 046-017     & 0901103+015634 & 7.93 & 7.31 & 7.06 & 6.57 & \nodata & 5.1 & \nodata & M3 & 0.48 & 0.00 & 0.06 & 0.3 \\ 
 1421 & LHS 2094      & 0902200+082806 & 8.14 & 7.53 & 7.31 & 6.55 & \nodata & 23.8 & \nodata & M2.5 & 0.53 & 0.00 & 0.36 & 8.0 \\ 
 1417 & G 234-053     & 0902530+680347 & 8.45 & 7.99 & 7.71 & 6.99 & \nodata & 4.5 & \nodata & M4 & 0.41 & 0.00 & 0.25 & 1.1 \\ 
 1424 & G 114-033     & 0905043+025001 & 8.18 & 7.54 & 7.31 & 6.54 & \nodata & 4.6 & \nodata & M1.5 & 0.61 & 0.00 & 0.42 & 2.0 \\ 
 1439 & Gl 336        & 0909305+324907 & 7.04 & 6.42 & 6.26 & 5.82 & \nodata & 20.0 & \nodata & K7 & 0.79 & 0.00 & 0.20 & 3.7 \\ 
 1430 & Gl 334.1      & 0910269+732422 & 7.82 & 7.22 & 7.08 & 6.74 & \nodata & 7.8 & \nodata & K5 & 0.95 & 0.00 & 0.19 & 1.5 \\ 
 1443 & Gl 336.1      & 0911305+463701 & 7.90 & 7.26 & 7.06 & 6.91 & \nodata & 11.4 & \nodata & M0.5 & 0.73 & 0.00 & -0.13 & 1.5 \\ 
 1447 & LHS 5146b     & 0912026+275421 & 8.43 & 7.82 & 7.57 & 7.06 & \nodata & 3.3 & \nodata & M3 & 0.49 & 0.00 & 0.08 & 0.3 \\ 
 1460 & LTT 3412      & 0916205-183731 & 7.35 & 6.76 & 6.49 & 6.14 & \nodata & 26.4 & \nodata & M1.5 & 0.64 & 0.00 & 0.02 & 0.4 \\ 
 1464 & LHS2122       & 0916254-620411 & 8.46 & 7.83 & 7.54 & 7.10 & \nodata & 14.0 & \nodata & M3.5 & 0.43 & 0.00 & -0.02 & 0.2 \\ 
 1477 & GJ 1123       & 0917067-774928 & 8.33 & 7.77 & 7.45 & 6.97 & \nodata & 8.6 & \nodata & M4.5 & 0.35 & 0.00 & -0.03 & 0.3 \\ 
 1453 & Gl 338.1A     & 0917282+771440 & 7.40 & 6.75 & 6.60 & 6.12 & \nodata & 14.2 & \nodata & K5 & 0.91 & 0.00 & 0.31 & 4.2 \\ 
 1465 & Steph 762     & 0918214+271840 & 7.02 & 6.41 & 6.24 & 6.07 & \nodata & 13.5 & \nodata & K5 & 0.91 & 0.00 & -0.00 & 0.1 \\ 
 1467 & G 047-033     & 0918460+264508 & 8.30 & 7.65 & 7.43 & 7.49 & \nodata & 6.7 & \nodata & M1.5 & 0.62 & 0.00 & -0.41 & 2.7 \\ 
 1466 & G 235-020     & 0919225+620314 & 8.17 & 7.49 & 7.32 & 6.93 & \nodata & 3.0 & \nodata & M0 & 0.74 & 1.98 & 0.11 & 0.4 \\ 
 1482 & Gl 341        & 0921368-601654 & 6.44 & 5.79 & 5.59 & 5.30 & \nodata & 28.2 & \nodata & M0.0 & 0.75 & 0.00 & 0.02 & 0.5 \\ 
 1488 & Gl 343.1      & 0927283+393016 & 7.37 & 6.75 & 6.62 & 6.33 & \nodata & 12.5 & \nodata & K5 & 0.95 & 0.00 & 0.14 & 1.7 \\ 
 1483 & Gl 341.1      & 0927558+803445 & 7.03 & 6.42 & 6.29 & 6.24 & \nodata & 17.9 & \nodata & K5 & 0.96 & 0.00 & -0.09 & 1.5 \\ 
 1492 & Gl 346        & 0928515-091601 & 7.60 & 7.00 & 6.77 & 6.56 & \nodata & 7.4 & \nodata & K7 & 0.80 & 0.00 & -0.03 & 0.2 \\ 
 1498 & Wo 9299       & 0929348-052221 & 7.33 & 6.71 & 6.52 & 6.34 & \nodata & 5.4 & \nodata & K5 & 0.95 & 0.00 & 0.03 & 0.2 \\ 
 1507 & Gl 352A       & 0931196-132919 & 6.36 & 5.75 & 5.51 & 5.16 & \nodata & 12.8 & \nodata & M3 & 0.50 & 0.00 & -0.07 & 0.8 \\ 
 1509 & Gl 353        & 0931562+361908 & 7.12 & 6.57 & 6.30 & 6.08 & \nodata & 16.2 & \nodata & M0 & 0.77 & 0.00 & -0.03 & 0.5 \\ 
 1522 & Gl 357        & 0936017-213945 & 7.34 & 6.74 & 6.47 & 6.08 & \nodata & 24.1 & \nodata & M2.5 & 0.55 & 0.00 & 0.01 & 0.1 \\ 
 1520 & Wo 9303       & 0936157+373144 & 8.09 & 7.43 & 7.24 & 7.01 & \nodata & 3.9 & \nodata & K7 & 0.80 & 0.00 & -0.01 & 0.1 \\ 
 1525 & Gl 358        & 0939460-410401 & 6.90 & 6.32 & 6.06 & 5.65 & \nodata & 17.2 & \nodata & M2.0 & 0.50 & 1.25 & -0.01 & 0.2 \\ 
 1528 & Gl 361        & 0941100+131233 & 6.97 & 6.37 & 6.13 & 5.73 & \nodata & 15.8 & \nodata & M1.5 & 0.63 & 0.00 & 0.06 & 0.9 \\ 
 1530 & Gl 363        & 0942229+555900 & 8.37 & 7.80 & 7.53 & 6.79 & \nodata & 10.2 & \nodata & M3.5 & 0.43 & 0.00 & 0.28 & 2.7 \\ 
 1534 & LHS 2177      & 0942354-191406 & 8.30 & 7.72 & 7.50 & 7.05 & \nodata & 7.9 & \nodata & M2.5 & 0.52 & 0.00 & 0.04 & 0.3 \\ 
 1538 & GJ 1128       & 0942462-685258 & 7.95 & 7.38 & 7.04 & 6.40 & \nodata & 20.0 & \nodata & M4.5 & 0.37 & 0.00 & 0.14 & 2.6 \\ 
 1535 & LHS 2181      & 0943554+265808 & 8.04 & 7.46 & 7.19 & 6.78 & \nodata & 8.6 & \nodata & M3.5 & 0.45 & 0.00 & -0.04 & 0.3 \\ 
 1542 & Gl 367        & 0944295-454639 & 6.63 & 6.04 & 5.78 & 5.43 & \nodata & 30.5 & \nodata & M1.0 & 0.58 & 0.00 & -0.02 & 0.6 \\ 
 1541 & GJ 1129       & 0944466-181249 & 8.12 & 7.54 & 7.26 & 6.86 & \nodata & 12.0 & \nodata & M4 & 0.41 & 0.00 & -0.08 & 0.9 \\ 
 \nodata & 09445422-1220544 & 0944540-122054 & 8.50 & 7.92 & 7.60 & 7.16 & \nodata & 2.6 & \nodata & M5 & 0.28 & 15.3 & -0.11 & 0.3 \\ 
 1537 & Gl 366        & 0946484+760230 & 7.44 & 6.84 & 6.63 & 6.34 & \nodata & 14.8 & \nodata & M1.5 & 0.64 & 0.00 & -0.05 & 0.6 \\ 
 1550 & Gl 369        & 0951102-121957 & 6.99 & 6.40 & 6.15 & 5.83 & \nodata & 33.3 & \nodata & M0.5 & 0.71 & 0.00 & 0.03 & 0.8 \\ 
 1552 & Gl 371        & 0952111+031318 & 6.70 & 6.10 & 5.96 & 5.78 & \nodata & 21.1 & \nodata & K5 & 0.95 & 0.00 & 0.03 & 0.6 \\ 
 1553 & AC+03:2399-47 & 0952391+030747 & 7.90 & 7.23 & 7.08 & 6.76 & \nodata & 9.6 & \nodata & K7 & 0.87 & 0.00 & 0.12 & 1.1 \\ 
 1554 & Gl 372        & 0953117-034125 & 7.00 & 6.41 & 6.13 & 5.74 & \nodata & 31.1 & \nodata & M2 & 0.56 & 0.00 & 0.01 & 0.2 \\ 
 1558 & Gl 373        & 0956081+624714 & 6.03 & 5.37 & 5.20 & 4.97 & \nodata & 42.2 & \nodata & M0 & 0.79 & 0.00 & -0.01 & 0.6 \\ 
 1567 & Gl 375        & 0958346-462533 & 7.13 & 6.52 & 6.26 & 5.83 & \nodata & 18.4 & \nodata & M3.5 & 0.44 & 4.75 & -0.03 & 0.5 \\ 
 1573 & Gl 377        & 1001101-302319 & 7.60 & 6.99 & 6.70 & 6.25 & \nodata & 14.0 & \nodata & M3.0 & 0.47 & 0.00 & 0.01 & 0.2 \\ 
 1575 & Gl 378        & 1002213+480509 & 6.95 & 6.36 & 6.16 & 5.81 & \nodata & 39.6 & \nodata & M1 & 0.67 & 0.00 & 0.03 & 1.2 \\ 
 1583 & Gl 378.2      & 1006568+025751 & 7.19 & 6.54 & 6.39 & 5.97 & \nodata & 15.7 & \nodata & K7 & 0.86 & 0.00 & 0.22 & 3.3 \\ 
 1585 & Wo 9315       & 1007137-141815 & 7.67 & 7.02 & 6.87 & 6.66 & \nodata & 7.1 & \nodata & K5 & 0.89 & 0.00 & 0.02 & 0.1 \\ 
 1587 & Gl 379A       & 1010599+750830 & 6.89 & 6.24 & 6.08 & 5.86 & \nodata & 19.8 & \nodata & K5 & 0.93 & 0.00 & 0.06 & 1.2 \\ 
 1609 & LHS2228       & 1011088-825155 & 8.21 & 7.55 & 7.37 & 7.31 & \nodata & 10.1 & \nodata & K7.0 & 0.79 & 0.00 & -0.18 & 1.8 \\ 
 1592 & Gl 380        & 1011209+492711 & 3.89 & 3.30 & 2.96 & 3.09 & 2.97 & 82.9 & 28.9 & K5 & 0.88 & 0.00 & -0.32 & 24.4 \\ 
 1594 & Gl 381        & 1012049-024108 & 7.02 & 6.47 & 6.19 & 5.78 & \nodata & 17.8 & \nodata & M2.5 & 0.55 & 0.00 & 0.02 & 0.4 \\ 
 1596 & Gl 383        & 1012080-183703 & 7.05 & 6.41 & 6.19 & 5.97 & \nodata & 47.6 & \nodata & K7 & 0.80 & 0.00 & -0.01 & 0.6 \\ 
 1595 & Gl 382        & 1012175-034446 & 5.89 & 5.26 & 5.01 & 4.74 & 4.59 & 23.0 & 12.7 & M1.5 & 0.61 & 0.00 & -0.08 & 1.7 \\ 
 1605 & GJ 2079       & 1014191+210428 & 7.07 & 6.45 & 6.26 & 5.94 & \nodata & 16.7 & \nodata & K7 & 0.80 & 1.26 & 0.08 & 1.3 \\ 
 1611 & Gl 386        & 1016456-115748 & 7.32 & 6.71 & 6.45 & 6.18 & \nodata & 12.8 & \nodata & M3 & 0.48 & 0.00 & -0.16 & 2.0 \\ 
 1616 & Gl 388        & 1019359+195211 & 5.45 & 4.84 & 4.59 & 4.24 & 4.00 & 25.5 & 9.4 & M3 & 0.49 & 3.48 & -0.07 & 1.7 \\ 
 1630 & Gl 390        & 1025106-101342 & 6.89 & 6.26 & 6.03 & 5.59 & \nodata & 43.4 & \nodata & M1 & 0.66 & 0.00 & 0.12 & 4.8 \\ 
 1642 & Gl 393        & 1028552+005022 & 6.18 & 5.61 & 5.31 & 5.02 & 4.64 & 47.0 & 14.4 & M2 & 0.58 & 0.00 & -0.08 & 3.5 \\ 
 1648 & Gl 397        & 1031238+453129 & 6.35 & 5.72 & 5.56 & 5.38 & \nodata & 36.1 & \nodata & K5 & 0.89 & 0.00 & -0.00 & 0.0 \\ 
 1657 & LHS 283       & 1035248+692655 & 7.90 & 7.39 & 7.16 & 6.52 & \nodata & 44.3 & \nodata & M3.5 & 0.43 & 0.00 & 0.18 & 7.4 \\ 
 1658 & Gl 398        & 1036009+050713 & 8.46 & 7.88 & 7.60 & 6.86 & \nodata & 22.1 & \nodata & M3.5 & 0.42 & 5.08 & 0.27 & 5.6 \\ 
 1662 & Gl 399        & 1039402-065526 & 7.66 & 7.05 & 6.82 & 6.64 & \nodata & 12.6 & \nodata & M2.5 & 0.54 & 0.00 & -0.22 & 2.6 \\ 
 1663 & GJ 1135       & 1041094-365345 & 6.91 & 6.22 & 5.99 & 5.80 & \nodata & 18.5 & \nodata & M0.5 & 0.71 & 0.00 & -0.10 & 1.7 \\ 
 1665 & GJ 1136 A     & 1041518-363759 & 7.23 & 6.64 & 6.39 & 5.94 & \nodata & 25.7 & \nodata & M2.5 & 0.56 & 0.00 & 0.06 & 1.5 \\ 
 \nodata & 10423011-3340162 & 1042300-334016 & 7.79 & 7.13 & 6.90 & 6.54 & \nodata & 16.0 & \nodata & M3 & 0.48 & 6.5 & -0.07 & 1.1 \\ 
 1671 & Gl 400A       & 1045214+383044 & 6.35 & 5.73 & 5.55 & 5.32 & \nodata & 35.3 & \nodata & K7 & 0.82 & 0.00 & 0.01 & 0.2 \\ 
 1674 & Gl 401A       & 1045382-190656 & 8.07 & 7.50 & 7.25 & 7.04 & \nodata & 7.1 & \nodata & M0.5 & 0.72 & 0.00 & -0.07 & 0.5 \\ 
 1678 & G 058-017     & 1047189+212949 & 7.88 & 7.28 & 7.16 & 7.00 & \nodata & 13.5 & \nodata & K5 & 0.95 & 0.00 & 0.01 & 0.2 \\ 
 1683 & LHS2310       & 1047383-792745 & 9.05 & 8.48 & 8.14 & 7.46 & \nodata & 18.9 & \nodata & M3.0 & 0.39 & 0.00 & 0.19 & 3.5 \\ 
 1687 & Gl 402        & 1050520+064828 & 7.32 & 6.71 & 6.37 & 6.03 & \nodata & 25.5 & \nodata & M4 & 0.40 & 0.00 & -0.14 & 3.3 \\ 
 1702 & Gl 406        & 1056271+070032 & 7.08 & 6.48 & 6.08 & 5.42 & \nodata & 15.7 & \nodata & M5.5 & 0.25 & 12.74 & 0.09 & 1.4 \\ 
 1703 & Gl 406.1      & 1057371+693549 & 7.51 & 6.87 & 6.71 & 6.54 & \nodata & 32.8 & \nodata & K7 & 0.84 & 0.00 & -0.04 & 1.3 \\ 
 1705 & Wo 9342       & 1058237+481716 & 7.86 & 7.22 & 7.08 & 6.88 & \nodata & 26.5 & \nodata & K5 & 0.90 & 0.00 & 0.02 & 0.4 \\ 
 1709 & Gl 408        & 1100040+224956 & 6.31 & 5.76 & 5.50 & 5.20 & \nodata & 38.1 & \nodata & M2.5 & 0.54 & 0.00 & -0.10 & 3.6 \\ 
 \nodata & 11022491-7733357 & 1102248-773335 & 9.11 & 8.45 & 8.20 & \nodata & 3.95 & \nodata & 20.7 & K7 & 0.89 & 57.0 & \nodata & \nodata \\ 
 1717 & Gl 410        & 1102383+215801 & 6.52 & 5.90 & 5.69 & 5.52 & \nodata & 16.2 & \nodata & M0 & 0.78 & 0.00 & -0.08 & 1.3 \\ 
 1719 & Gl 411        & 1103198+355739 & 4.32 & 3.72 & 3.50 & 3.05 & 2.85 & 154.3 & 46.3 & M2 & 0.60 & 0.00 & 0.09 & 13.1 \\ 
 \nodata & 11091380-3001398 & 1109137-300139 & 7.63 & 6.93 & 6.71 & 6.41 & \nodata & 14.4 & \nodata & M1.5 & 0.60 & 2.6 & -0.06 & 0.8 \\ 
 1732 & Gl 413.1      & 1109309-243558 & 6.95 & 6.36 & 6.10 & 5.72 & \nodata & 21.4 & \nodata & M2 & 0.60 & 0.00 & 0.02 & 0.4 \\ 
 1734 & Steph 922     & 1109576-101707 & 7.81 & 7.16 & 6.97 & 6.79 & \nodata & 8.8 & \nodata & K7 & 0.87 & 0.00 & -0.01 & 0.1 \\ 
 1737 & Gl 414B       & 1111028+302640 & 6.59 & 5.97 & 5.73 & 5.44 & \nodata & 17.7 & \nodata & M1.5 & 0.62 & 0.00 & -0.05 & 0.9 \\ 
 1738 & Gl 414.1A     & 1111196+432502 & 7.33 & 6.74 & 6.53 & 5.91 & \nodata & 20.4 & \nodata & M2.5 & 0.55 & 0.00 & 0.23 & 4.5 \\ 
 1742 & G 119-062     & 1111516+333211 & 8.30 & 7.76 & 7.50 & 6.93 & \nodata & 8.1 & \nodata & M3.5 & 0.45 & 4.75 & 0.12 & 0.9 \\ 
 1746 & Steph 928     & 1112388+185605 & 7.45 & 6.81 & 6.58 & 6.09 & \nodata & 11.6 & \nodata & M1.5 & 0.63 & 0.00 & 0.15 & 1.6 \\ 
 1748 & G 010-006     & 1113098+001417 & 7.47 & 6.82 & 6.62 & 6.14 & \nodata & 39.2 & \nodata & K7 & 0.82 & 0.00 & 0.25 & 9.1 \\ 
 1759 & Steph 932     & 1115538+551949 & 8.09 & 7.44 & 7.26 & 6.79 & \nodata & 40.9 & \nodata & M0.5 & 0.71 & 2.82 & 0.18 & 6.7 \\ 
 1763 & Gl 422        & 1115580-573242 & 7.81 & 7.30 & 7.04 & 6.61 & \nodata & 9.6 & \nodata & M3.5 & 0.46 & 0.00 & -0.02 & 0.2 \\ 
 1762 & GJ 1144       & 1116220-144136 & 7.28 & 6.65 & 6.46 & 6.09 & \nodata & 11.0 & \nodata & K5 & 0.89 & 0.00 & 0.18 & 1.9 \\ 
 1765 & GJ 1145       & 1117076-274849 & 7.05 & 6.42 & 6.20 & 5.98 & \nodata & 24.0 & \nodata & K7 & 0.88 & 0.00 & 0.02 & 0.6 \\ 
 1770 & Gl 424        & 1120015+655048 & 6.31 & 5.73 & 5.53 & 5.27 & \nodata & 49.9 & \nodata & M0 & 0.75 & 0.00 & -0.00 & 0.2 \\ 
 \nodata & 11200609-1029468 & 1120060-102947 & 7.81 & 7.21 & 6.97 & 6.67 & \nodata & 6.3 & \nodata & M2 & 0.59 & 2.4 & -0.07 & 0.4 \\ 
 1778 & GJ 2084A      & 1122052-244639 & 6.40 & 5.76 & 5.59 & 4.29 & 0.73 & 39.1 & 18.9 & K5 & 0.90 & 0.00 & 1.12 & 40.8 \\ 
 1781 & GJ 2085       & 1123441+083349 & 7.99 & 7.39 & 7.16 & 6.95 & \nodata & 5.7 & \nodata & M0.5 & 0.70 & 0.00 & -0.09 & 0.5 \\ 
 1786 & AC+40:477-39  & 1124597+400012 & 7.54 & 6.88 & 6.73 & 6.60 & \nodata & 16.7 & \nodata & K5 & 0.88 & 0.00 & -0.06 & 0.9 \\ 
 1792 & V 609         & 1127385+035835 & 7.85 & 7.19 & 6.99 & 6.86 & \nodata & 10.1 & \nodata & K7 & 0.82 & 0.00 & -0.09 & 0.9 \\ 
 1795 & LHS 2415      & 1128559+101041 & 8.48 & 7.99 & 7.67 & 6.86 & \nodata & 4.3 & \nodata & M3.5 & 0.42 & 0.00 & 0.34 & 1.5 \\ 
 1799 & Gl 430        & 1131131+630927 & 7.40 & 6.81 & 6.63 & 6.41 & \nodata & 11.0 & \nodata & K5 & 0.93 & 0.00 & 0.06 & 0.7 \\ 
 1801 & Gl 430.1      & 1131435+224003 & 7.17 & 6.54 & 6.32 & 5.89 & \nodata & 8.5 & \nodata & M0.5 & 0.72 & 0.00 & 0.15 & 1.2 \\ 
 1804 & Gl 431        & 1131461-410245 & 7.37 & 6.76 & 6.51 & 6.09 & \nodata & 11.7 & \nodata & M3.5 & 0.46 & 5.75 & -0.02 & 0.3 \\ 
 \nodata & 11315526-3436272 & 1131551-343627 & 7.67 & 6.99 & 6.75 & 6.44 & \nodata & 26.3 & \nodata & M2.5 & 0.53 & 8.7 & -0.09 & 2.3 \\ 
 1810 & LHS 2427      & 1134376-235216 & 8.09 & 7.48 & 7.26 & 6.84 & \nodata & 14.9 & \nodata & M0 & 0.77 & 0.00 & 0.16 & 2.3 \\ 
 1813 & Gl 433        & 1135268-323229 & 6.47 & 5.86 & 5.62 & 5.36 & \nodata & 29.6 & \nodata & M1.5 & 0.64 & 0.00 & -0.07 & 2.0 \\ 
 1814 & LHS 2432      & 1136411+391123 & 7.42 & 6.81 & 6.61 & 6.53 & \nodata & 17.1 & \nodata & K5 & 0.90 & 0.00 & -0.10 & 1.6 \\ 
 1827 & GJ 1148       & 1141445+424507 & 7.61 & 7.07 & 6.82 & 6.28 & \nodata & 7.2 & \nodata & M4 & 0.41 & 0.00 & 0.07 & 0.5 \\ 
 1830 & Gl 436        & 1142115+264218 & 6.90 & 6.32 & 6.07 & 5.70 & \nodata & 42.6 & \nodata & M2.5 & 0.52 & 0.00 & -0.03 & 1.4 \\ 
 1832 & Gl 438        & 1143203-515029 & 7.14 & 6.58 & 6.32 & 6.03 & \nodata & 60.5 & \nodata & M0.0 & 0.68 & 0.00 & -0.02 & 1.2 \\ 
 1838 & Gl 443        & 1146433-140056 & 7.96 & 7.28 & 7.07 & 6.79 & \nodata & 68.7 & \nodata & M3 & 0.50 & 0.00 & -0.14 & 9.0 \\ 
 1842 & GJ 1150       & 1147035+505818 & 7.17 & 6.57 & 6.41 & 6.31 & \nodata & 15.0 & \nodata & K5 & 0.95 & 0.00 & -0.04 & 0.6 \\ 
 1845 & Gl 445        & 1147430+784131 & 6.72 & 6.22 & 5.95 & 5.57 & \nodata & 30.8 & \nodata & M3.5 & 0.43 & 0.00 & -0.08 & 2.2 \\ 
 1849 & Gl 447        & 1147445+004813 & 6.50 & 5.95 & 5.65 & 5.07 & \nodata & 327.6 & \nodata & M4 & 0.38 & 0.00 & 0.09 & 27.8 \\ 
 1854 & GJ 1151       & 1150566+482231 & 8.49 & 7.95 & 7.64 & 7.03 & \nodata & 7.7 & \nodata & M4.5 & 0.34 & 0.00 & 0.09 & 0.7 \\ 
 1855 & Gl 450        & 1151072+351620 & 6.42 & 5.83 & 5.61 & 5.38 & \nodata & 98.2 & \nodata & M1 & 0.68 & 0.00 & -0.08 & 7.7 \\ 
 1872 & Gl 452.4      & 1154575+284413 & 7.80 & 7.16 & 7.00 & 7.04 & \nodata & 4.8 & \nodata & K5 & 0.88 & 0.00 & -0.23 & 1.1 \\ 
 1875 & Wo 9381       & 1155068+005825 & 8.17 & 7.56 & 7.34 & 7.07 & \nodata & 18.1 & \nodata & M1.5 & 0.62 & 0.00 & -0.07 & 1.3 \\ 
 1877 & LHS 2482      & 1157326+114940 & 8.43 & 7.79 & 7.57 & 7.14 & \nodata & 8.5 & \nodata & M2 & 0.60 & 0.00 & 0.07 & 0.6 \\ 
 1880 & G 122-060     & 1158593+423940 & 8.64 & 8.05 & 7.83 & 7.22 & \nodata & 5.6 & \nodata & M1.5 & 0.61 & 0.00 & 0.25 & 1.4 \\ 
 1894 & G 237-043     & 1205294+693222 & 8.74 & 8.16 & 7.89 & 7.67 & \nodata & 4.1 & \nodata & M4 & 0.39 & 0.00 & -0.26 & 1.1 \\ 
 1895 & Gl 455.1      & 1205506-185233 & 7.42 & 6.79 & 6.62 & 6.44 & \nodata & 7.7 & \nodata & K7 & 0.88 & 0.00 & -0.02 & 0.1 \\ 
 \nodata & 1206557+700749 & 1206564+700750 & 7.92 & 7.30 & 7.05 & 6.11 & \nodata & 5.0 & \nodata & M3 & 0.51 & 4.3 & 0.53 & 2.7 \\ 
 1905 & LHS 2520      & 1210055-150417 & 7.77 & 7.14 & 6.86 & 6.31 & \nodata & 14.9 & \nodata & M3.5 & 0.43 & 0.00 & 0.09 & 1.3 \\ 
 1906 & Wo 9393       & 1210567+410327 & 7.85 & 7.29 & 7.09 & 6.72 & \nodata & 17.3 & \nodata & K7 & 0.80 & 0.00 & 0.13 & 2.2 \\ 
 1907 & LTT 4562      & 1211117-195739 & 7.89 & 7.36 & 7.04 & 6.63 & \nodata & 11.9 & \nodata & M3 & 0.50 & 0.00 & -0.01 & 0.1 \\ 
 1908 & LP 794-31     & 1211168-195821 & 8.60 & 8.01 & 7.74 & 7.07 & \nodata & 12.9 & \nodata & M3.5 & 0.45 & 0.00 & 0.22 & 2.8 \\ 
 1913 & Gl 457        & 1212053+585534 & 7.57 & 6.96 & 6.83 & 6.60 & \nodata & 6.4 & \nodata & K5 & 0.93 & 0.00 & 0.07 & 0.5 \\ 
 1915 & Gl 458A       & 1212210+542909 & 6.88 & 6.25 & 6.06 & 5.63 & \nodata & 17.3 & \nodata & M0 & 0.79 & 0.00 & 0.18 & 3.0 \\ 
 1923 & GJ 1154A      & 1214164+003726 & 8.46 & 7.86 & 7.54 & 6.82 & \nodata & 23.2 & \nodata & M5 & 0.31 & 5.89 & 0.19 & 4.1 \\ 
 1925 & Gl 458.2      & 1215087+484356 & 7.61 & 6.97 & 6.77 & 6.57 & \nodata & 22.6 & \nodata & K7 & 0.80 & 0.00 & -0.04 & 0.8 \\ 
 \nodata & 12170465-5743558 & 1217048-574355 & 8.71 & 8.08 & 7.88 & 7.02 & \nodata & 3.6 & \nodata & K7 & 0.90 & 1.4 & 0.68 & 2.6 \\ 
 1934 & GJ 1156       & 1218587+110734 & 8.53 & 7.88 & 7.57 & 6.74 & \nodata & 5.3 & \nodata & M5 & 0.31 & 6.93 & 0.30 & 1.6 \\ 
 1935 & Gl 459.3      & 1219237+282257 & 7.67 & 6.96 & 6.80 & 6.48 & \nodata & 15.1 & \nodata & M0 & 0.74 & 0.00 & 0.04 & 0.6 \\ 
 \nodata & 1219480+524644 & 1219480+524644 & 8.25 & 7.60 & 7.45 & 7.08 & \nodata & 4.6 & \nodata & K7 & 0.83 & 0.0 & 0.15 & 0.7 \\ 
 1937 & Gl 461A       & 1220255+003501 & 6.86 & 6.22 & 6.01 & 5.71 & \nodata & 83.5 & \nodata & M0 & 0.76 & 0.00 & 0.04 & 3.0 \\ 
 1938 & Gl 462        & 1221541+420758 & 6.74 & 6.09 & 5.96 & 5.74 & \nodata & 11.3 & \nodata & K5 & 0.89 & 0.00 & 0.04 & 0.4 \\ 
 1941 & Gl 463        & 1222596+640153 & 7.94 & 7.34 & 7.12 & 6.91 & \nodata & 11.2 & \nodata & M3 & 0.50 & 0.00 & -0.21 & 2.2 \\ 
 1942 & G 237-064     & 1223334+671117 & 7.60 & 7.09 & 6.81 & 6.26 & \nodata & 15.6 & \nodata & M2.5 & 0.55 & 0.00 & 0.16 & 2.3 \\ 
 1943 & Gl 464        & 1223535+123447 & 7.48 & 6.86 & 6.63 & 6.59 & \nodata & 13.6 & \nodata & K7 & 0.80 & 0.00 & -0.19 & 2.5 \\ 
 1945 & Gl 465        & 1224530-181447 & 7.73 & 7.25 & 6.95 & 6.49 & \nodata & 5.6 & \nodata & M2 & 0.56 & 0.00 & 0.08 & 0.4 \\ 
 1954 & Gl 469        & 1228574+082530 & 7.84 & 7.20 & 6.96 & 6.55 & \nodata & 12.8 & \nodata & M3.5 & 0.44 & 0.00 & -0.05 & 0.6 \\ 
 1966 & Gl 471        & 1231155+084834 & 6.78 & 6.09 & 5.89 & 5.65 & \nodata & 15.9 & \nodata & K7 & 0.80 & 0.00 & 0.00 & 0.1 \\ 
 1972 & Gl 473A       & 1233165+090116 & 7.00 & 6.40 & 6.04 & 5.49 & \nodata & 41.7 & \nodata & M5 & 0.30 & 4.53 & 0.01 & 0.5 \\ 
 \nodata & 12333310-4826111 & 1233330-482610 & 8.01 & 7.38 & 7.14 & 6.75 & \nodata & 22.3 & \nodata & M3.5 & 0.45 & 1.4 & -0.06 & 1.3 \\ 
 1977 & Gl 476        & 1235005+094940 & 8.00 & 7.37 & 7.15 & 7.03 & \nodata & 14.2 & \nodata & M2.5 & 0.55 & 0.00 & -0.27 & 3.6 \\ 
 1979 & GJ 1161 B     & 1235376-345416 & 8.14 & 7.58 & 7.30 & 7.02 & \nodata & 19.5 & \nodata & M2.5 & 0.54 & 0.00 & -0.12 & 2.1 \\ 
 1980 & Gl 477        & 1235583-455624 & 7.67 & 7.03 & 6.84 & 6.57 & \nodata & 21.3 & \nodata & M1.0 & 0.58 & 0.00 & -0.10 & 2.0 \\ 
 1983 & Gl 479        & 1237514-520005 & 6.86 & 6.29 & 6.02 & 5.61 & \nodata & 24.6 & \nodata & M2.0 & 0.49 & 0.00 & -0.02 & 0.4 \\ 
 1988 & Gl 480        & 1238518+114142 & 7.58 & 6.94 & 6.69 & 6.32 & \nodata & 10.3 & \nodata & M3 & 0.47 & 0.00 & -0.07 & 0.7 \\ 
 1990 & G 123-049     & 1239047+470223 & 8.65 & 7.99 & 7.79 & 7.52 & \nodata & 4.6 & \nodata & M2 & 0.57 & 1.77 & -0.11 & 0.5 \\ 
 1992 & Gl 480.1      & 1240461-433357 & 8.22 & 7.70 & 7.41 & 6.49 & \nodata & 5.6 & \nodata & M3.0 & 0.47 & 0.00 & 0.49 & 2.7 \\ 
 1997 & G 198-071     & 1241379+481424 & 8.38 & 7.80 & 7.56 & 6.88 & \nodata & 6.7 & \nodata & M1 & 0.66 & 0.00 & 0.36 & 2.4 \\ 
 \nodata & 12423950-3620310 & 1242394-362031 & 8.33 & 7.69 & 7.40 & 7.26 & \nodata & 8.5 & \nodata & M2 & 0.60 & 3.1 & -0.22 & 1.8 \\ 
 2007 & LHS 2633      & 1247009+463733 & 8.10 & 7.47 & 7.22 & 6.57 & \nodata & 3.3 & \nodata & M2.5 & 0.53 & 0.00 & 0.25 & 0.9 \\ 
 2009 & Gl 486        & 1247564+094503 & 7.20 & 6.67 & 6.36 & 5.88 & \nodata & 22.6 & \nodata & M3.5 & 0.43 & 0.00 & 0.02 & 0.4 \\ 
 \nodata & 12483152-5944493 & 1248317-594447 & 8.31 & 7.68 & 7.48 & 6.85 & \nodata & 12.3 & \nodata & K7 & 0.84 & 1.7 & 0.42 & 4.9 \\ 
 2017 & Gl 487        & 1249022+660636 & 6.88 & 6.30 & 6.07 & 5.67 & \nodata & 26.7 & \nodata & M3 & 0.47 & 0.00 & -0.04 & 0.9 \\ 
 2035 & Gl 490A       & 1257399+351327 & 7.40 & 6.73 & 6.55 & 6.01 & \nodata & 20.6 & \nodata & M0.5 & 0.72 & 1.89 & 0.26 & 5.0 \\ 
 2042 & Gl 493        & 1300166-024217 & 7.52 & 6.90 & 6.77 & 6.60 & \nodata & 4.9 & \nodata & K5 & 0.94 & 0.00 & 0.01 & 0.1 \\ 
 2045 & Gl 494        & 1300462+122232 & 6.44 & 5.79 & 5.58 & 5.30 & \nodata & 25.4 & \nodata & M0.5 & 0.70 & 1.66 & -0.02 & 0.5 \\ 
 2044 & LHS2668       & 1301193-631145 & 7.76 & 7.15 & 6.93 & 6.61 & \nodata & 11.4 & \nodata & M0.5 & 0.72 & 0.00 & 0.04 & 0.4 \\ 
 2051 & Gl 499A       & 1306153+204344 & 6.83 & 6.21 & 6.04 & 5.87 & \nodata & 14.7 & \nodata & K5 & 0.91 & 0.00 & -0.00 & 0.0 \\ 
 2062 & Steph 1049    & 1308555+490449 & 7.90 & 7.30 & 7.09 & 6.78 & \nodata & 8.4 & \nodata & M0.5 & 0.73 & 0.00 & 0.03 & 0.2 \\ 
 2089 & GJ 1170       & 1317582+361753 & 8.11 & 7.52 & 7.35 & 6.71 & \nodata & 4.8 & \nodata & M1 & 0.66 & 0.00 & 0.31 & 1.5 \\ 
 2093 & Gl 507A       & 1319338+350630 & 6.38 & 5.79 & 5.56 & 5.19 & \nodata & 10.9 & \nodata & M0.5 & 0.73 & 0.00 & 0.09 & 0.9 \\ 
 2096 & Gl 507.1      & 1319399+332046 & 7.27 & 6.63 & 6.39 & 6.02 & \nodata & 9.9 & \nodata & M1.5 & 0.62 & 0.00 & 0.03 & 0.2 \\ 
 2097 & Gl 508A       & 1319458+474640 & 5.34 & 4.72 & 4.49 & 4.26 & 3.92 & 66.9 & 9.3 & M0.5 & 0.70 & 0.00 & -0.06 & 4.0 \\ 
 2100 & Gl 508.2      & 1320583+341641 & 7.40 & 6.79 & 6.55 & 6.32 & \nodata & 11.8 & \nodata & M1 & 0.67 & 0.00 & -0.08 & 0.9 \\ 
 2109 & Gl 509.1      & 1323234+575421 & 7.17 & 6.57 & 6.42 & 6.15 & \nodata & 35.3 & \nodata & K5 & 0.90 & 0.00 & 0.09 & 3.1 \\ 
 2107 & Gl 509A       & 1323325+291416 & 6.26 & 5.58 & 5.45 & 5.29 & \nodata & 42.0 & \nodata & K5 & 0.90 & 0.00 & -0.02 & 0.6 \\ 
 2112 & Gl 510        & 1325486-282227 & 7.72 & 7.13 & 6.88 & 6.50 & \nodata & 50.5 & \nodata & M1 & 0.67 & 0.00 & 0.06 & 2.8 \\ 
 2121 & Gl 513        & 1329212+112621 & 8.37 & 7.82 & 7.54 & 7.04 & \nodata & 11.0 & \nodata & M3.5 & 0.46 & 0.00 & 0.05 & 0.5 \\ 
 2123 & Gl 514        & 1330002+102230 & 5.90 & 5.30 & 5.04 & 4.78 & 4.86 & 105.1 & 4.5 & M0.5 & 0.71 & 0.00 & -0.04 & 3.6 \\ 
 2128 & G 165-008     & 1331464+291635 & 7.56 & 7.00 & 6.72 & 6.26 & \nodata & 15.9 & \nodata & M4 & 0.40 & 10.69 & -0.02 & 0.3 \\ 
 2130 & Wo 9448A      & 1331581+310804 & 7.56 & 6.94 & 6.77 & 6.58 & \nodata & 15.7 & \nodata & K7 & 0.82 & 0.00 & -0.04 & 0.6 \\ 
 2132 & Gl 516A       & 1332446+164838 & 7.64 & 7.07 & 6.83 & 6.21 & \nodata & 9.0 & \nodata & M2.5 & 0.52 & 0.00 & 0.21 & 1.8 \\ 
 2137 & GJ 1172       & 1334215+044001 & 7.21 & 6.56 & 6.34 & 6.07 & \nodata & 12.0 & \nodata & K7 & 0.84 & 0.00 & 0.05 & 0.6 \\ 
 2142 & GJ 1173       & 1335247-002319 & 7.45 & 6.90 & 6.66 & 6.38 & \nodata & 14.7 & \nodata & K7 & 0.87 & 0.00 & 0.08 & 1.1 \\ 
 2150 & Gl 519        & 1337289+354303 & 6.26 & 5.66 & 5.49 & 5.32 & \nodata & 87.0 & \nodata & K5 & 0.88 & 0.00 & -0.02 & 2.0 \\ 
 2151 & Gl 520A       & 1337510+480816 & 6.94 & 6.34 & 6.14 & 5.87 & \nodata & 31.1 & \nodata & K7 & 0.85 & 0.00 & 0.06 & 1.7 \\ 
 \nodata & 13382562-2516466 & 1338254-251647 & 8.66 & 8.03 & 7.78 & 7.28 & \nodata & 3.6 & \nodata & M3.5 & 0.45 & 6.7 & 0.05 & 0.2 \\ 
 2154 & LHS 2771      & 1338369+254951 & 8.75 & 8.12 & 7.89 & 6.51 & \nodata & 2.7 & \nodata & M3 & 0.49 & 0.00 & 0.95 & 2.8 \\ 
 2156 & Gl 521        & 1339240+461114 & 7.05 & 6.51 & 6.28 & 5.87 & \nodata & 18.5 & \nodata & M1 & 0.66 & 0.00 & 0.09 & 1.6 \\ 
 2157 & Gl 521.1      & 1340069-041106 & 6.90 & 6.25 & 6.04 & 5.82 & \nodata & 25.1 & \nodata & K5 & 0.88 & 0.00 & 0.03 & 0.6 \\ 
 2165 & Gl 522        & 1341556-000747 & 7.29 & 6.66 & 6.49 & 6.38 & \nodata & 6.9 & \nodata & K5 & 0.90 & 0.00 & -0.07 & 0.5 \\ 
 2168 & LHS 2784      & 1342432+331724 & 7.79 & 7.21 & 6.98 & 6.56 & \nodata & 30.9 & \nodata & M3.5 & 0.43 & 0.00 & -0.04 & 1.1 \\ 
 2171 & Gl 524.1      & 1345052-043713 & 8.03 & 7.33 & 7.20 & 6.58 & \nodata & 5.1 & \nodata & K5 & 0.93 & 0.00 & 0.45 & 2.3 \\ 
 2173 & Gl 525        & 1345052+174654 & 7.00 & 6.40 & 6.22 & 5.93 & \nodata & 59.1 & \nodata & K5 & 0.88 & 0.00 & 0.10 & 5.5 \\ 
 2176 & Gl 526        & 1345446+145317 & 5.18 & 4.78 & 4.42 & 4.16 & 4.09 & 126.1 & 21.9 & M1.5 & 0.64 & 0.00 & -0.08 & 9.3 \\ 
 2175 & LHS 2794      & 1345506-175808 & 7.75 & 7.19 & 6.90 & 6.51 & \nodata & 16.0 & \nodata & M3.5 & 0.46 & 0.00 & -0.05 & 0.8 \\ 
 2188 & G 064-027A    & 1349011+024726 & 7.84 & 7.24 & 6.94 & 6.52 & \nodata & 14.1 & \nodata & M1.5 & 0.63 & 0.00 & 0.07 & 1.0 \\ 
 2198 & Gl 532        & 1352004+495702 & 6.28 & 5.64 & 5.51 & 5.37 & \nodata & 11.5 & \nodata & K5 & 0.90 & 0.00 & -0.04 & 0.4 \\ 
 2199 & G 150-046     & 1352361+142519 & 8.01 & 7.32 & 7.14 & 6.78 & \nodata & 48.4 & \nodata & M2 & 0.57 & 0.00 & -0.01 & 0.6 \\ 
 2202 & Gl 533.1      & 1352498+653719 & 8.52 & 7.90 & 7.72 & 7.32 & \nodata & 1.3 & \nodata & M1 & 0.65 & 0.00 & 0.07 & 0.1 \\ 
 2201 & Gl 533        & 1353274+125628 & 6.95 & 6.34 & 6.15 & 5.88 & \nodata & 20.9 & \nodata & K7 & 0.81 & 0.00 & 0.04 & 0.7 \\ 
 2209 & Gl 534.2      & 1353463+785107 & 7.64 & 6.98 & 6.81 & 6.41 & \nodata & 20.9 & \nodata & M0 & 0.76 & 0.00 & 0.14 & 2.7 \\ 
 \nodata & 13545390-7121476 & 1354536-712148 & 8.55 & 7.92 & 7.67 & 7.13 & \nodata & 6.6 & \nodata & M2.5 & 0.54 & 3.3 & 0.14 & 0.9 \\ 
 2204 & GJ 1181A      & 1355024-290526 & 6.51 & 5.84 & 5.64 & 5.40 & \nodata & 13.9 & \nodata & M0 & 0.75 & 0.00 & -0.03 & 0.3 \\ 
 2211 & LHS 2830      & 1358138+123444 & 8.27 & 7.69 & 7.44 & 6.87 & \nodata & 13.3 & \nodata & M3 & 0.47 & 0.00 & 0.13 & 1.7 \\ 
 2214 & LHS 2836      & 1359103-195003 & 8.33 & 7.76 & 7.45 & 6.75 & \nodata & 11.3 & \nodata & M4 & 0.38 & 4.00 & 0.20 & 2.2 \\ 
 2216 & Gl 536        & 1401028-023913 & 6.52 & 5.94 & 5.68 & 5.36 & \nodata & 22.3 & \nodata & M1 & 0.67 & 0.00 & 0.01 & 0.1 \\ 
 2217 & Gl 536.1A     & 1401588+152940 & 7.73 & 7.11 & 6.90 & 6.48 & \nodata & 11.8 & \nodata & K7 & 0.82 & 0.00 & 0.20 & 2.2 \\ 
 2220 & V 150         & 1402196+134121 & 7.56 & 6.89 & 6.71 & 6.48 & \nodata & 32.3 & \nodata & M0.5 & 0.72 & 0.00 & -0.06 & 1.8 \\ 
 2235 & Gl 540        & 1408133+803546 & 7.18 & 6.53 & 6.33 & 6.06 & \nodata & 20.4 & \nodata & M1 & 0.66 & 0.00 & -0.06 & 1.1 \\ 
 \nodata & 14110874-6155469 & 1411085-615548 & 7.78 & 7.17 & 6.92 & 6.71 & \nodata & 7.1 & \nodata & M0.5 & 0.70 & 3.0 & -0.09 & 0.6 \\ 
 2241 & Wo 9472       & 1413312-065731 & 7.39 & 6.78 & 6.57 & 6.32 & \nodata & 17.9 & \nodata & K5 & 0.89 & 0.00 & 0.07 & 1.1 \\ 
 2242 & LTT 5580A     & 1414213-152122 & 7.43 & 6.78 & 6.60 & 6.24 & \nodata & 3.9 & \nodata & K7 & 0.81 & 2.36 & 0.13 & 0.5 \\ 
 2249 & LHS 2884      & 1415165+450050 & 8.01 & 7.47 & 7.23 & 6.85 & \nodata & 5.7 & \nodata & M3 & 0.48 & 0.00 & -0.05 & 0.3 \\ 
 2256 & LHS 2887      & 1417027+314246 & 8.44 & 7.89 & 7.61 & 6.99 & \nodata & 168.1 & \nodata & M4 & 0.37 & 4.21 & 0.12 & 18.8 \\ 
 2255 & G 065-040     & 1417047+103535 & 8.19 & 7.53 & 7.28 & 6.85 & \nodata & 12.8 & \nodata & M1.5 & 0.63 & 0.00 & 0.09 & 1.1 \\ 
 2259 & Gl 541.2      & 1417244+452640 & 7.39 & 6.78 & 6.60 & 6.43 & \nodata & 10.6 & \nodata & K7 & 0.82 & 0.00 & -0.06 & 0.6 \\ 
 2269 & Steph 1145    & 1420046+390302 & 8.57 & 7.95 & 7.71 & 7.18 & \nodata & 3.2 & \nodata & M2.5 & 0.53 & 5.64 & 0.13 & 0.4 \\ 
 2276 & LHS 2913      & 1424561+085315 & 8.42 & 7.80 & 7.59 & 7.16 & \nodata & 13.5 & \nodata & M2.5 & 0.52 & 0.00 & 0.02 & 0.3 \\ 
 2278 & Gl 548A       & 1425438+233653 & 6.77 & 6.16 & 5.97 & 5.97 & \nodata & 25.2 & \nodata & M0 & 0.78 & 0.00 & -0.25 & 5.9 \\ 
 2279 & Gl 548B       & 1425470+233705 & 6.89 & 6.30 & 6.09 & 5.94 & \nodata & 13.4 & \nodata & M0.5 & 0.73 & 0.00 & -0.13 & 1.7 \\ 
 2295 & Gl 552        & 1429292+153206 & 7.23 & 6.61 & 6.39 & 6.07 & \nodata & 18.6 & \nodata & M2 & 0.59 & 0.00 & -0.04 & 0.7 \\ 
 2291 & Gl 551        & 1429388-624041 & 5.36 & 4.83 & 4.38 & 3.85 & 3.72 & 117.2 & 12.6 & M5.5 & 0.26 & 3.01 & -0.03 & 3.3 \\ 
 2299 & Gl 553        & 1430470-083848 & 6.62 & 6.01 & 5.77 & 5.66 & \nodata & 37.4 & \nodata & K7 & 0.83 & 0.00 & -0.11 & 3.9 \\ 
 2300 & Gl 553.1      & 1431010-121746 & 7.80 & 7.26 & 6.96 & 6.46 & \nodata & 33.7 & \nodata & M3.5 & 0.44 & 0.00 & 0.05 & 1.4 \\ 
 \nodata & 14320834-6342146 & 1432079-634216 & 7.51 & 6.93 & 6.70 & 6.50 & \nodata & 9.5 & \nodata & K5 & 0.93 & -0.7 & 0.04 & 0.4 \\ 
 2306 & G 065-056     & 1432305+054640 & 8.11 & 7.51 & 7.35 & 7.18 & \nodata & 31.9 & \nodata & K5 & 0.89 & 0.00 & -0.02 & 0.5 \\ 
 2310 & Gl 555        & 1434167-123108 & 6.84 & 6.26 & 5.94 & 5.47 & \nodata & 13.3 & \nodata & M4 & 0.39 & 0.00 & -0.02 & 0.2 \\ 
 2313 & Gl 558        & 1434574+334449 & 7.11 & 6.47 & 6.35 & 6.22 & \nodata & 16.3 & \nodata & K5 & 0.95 & 0.00 & -0.02 & 0.3 \\ 
 2316 & LHS 2952      & 1436531+582053 & 8.08 & 7.55 & 7.35 & 6.80 & \nodata & 8.2 & \nodata & M2.5 & 0.51 & 1.02 & 0.14 & 1.1 \\ 
 2329 & Wo 9492       & 1442211+660320 & 7.31 & 6.73 & 6.49 & 6.09 & \nodata & 26.9 & \nodata & M1.5 & 0.61 & 0.00 & 0.05 & 1.2 \\ 
 2326 & Wo 9490C      & 1442261+193011 & 7.45 & 6.80 & 6.66 & 6.60 & \nodata & 15.0 & \nodata & K5 & 0.90 & 0.00 & -0.12 & 1.6 \\ 
 2324 & Wo 9490A      & 1442334+192845 & 6.60 & 5.97 & 5.82 & 5.78 & \nodata & 23.7 & \nodata & K5 & 0.94 & 0.00 & -0.11 & 2.5 \\ 
 2339 & Gl 563.1      & 1448013+382757 & 7.23 & 6.65 & 6.49 & 6.22 & \nodata & 14.1 & \nodata & K5 & 0.90 & 0.00 & 0.10 & 1.3 \\ 
 \nodata & 14511044+3106406 & 1451103+310639 & 8.41 & 7.85 & 7.57 & 7.39 & \nodata & 4.4 & \nodata & M3.5 & 0.44 & 6.1 & -0.28 & 1.2 \\ 
 2352 & G 066-037     & 1452285+122330 & 7.97 & 7.34 & 7.12 & 6.74 & \nodata & 11.5 & \nodata & M2 & 0.57 & 0.00 & -0.00 & 0.0 \\ 
 2356 & Gl 568A       & 1453510+233321 & 7.44 & 6.83 & 6.57 & 5.93 & \nodata & 5.9 & \nodata & M3.5 & 0.43 & 0.00 & 0.18 & 1.1 \\ 
 2359 & LHS 2998      & 1454279+353253 & 8.24 & 7.71 & 7.47 & 7.13 & \nodata & 15.7 & \nodata & M3.5 & 0.42 & 0.00 & -0.13 & 1.9 \\ 
 2358 & Gl 569A       & 1454293+160602 & 6.63 & 5.99 & 5.77 & 5.39 & \nodata & 32.5 & \nodata & M2 & 0.60 & 1.29 & 0.02 & 0.6 \\ 
 2360 & LHS 2999      & 1454533+095633 & 8.22 & 7.62 & 7.39 & 6.92 & \nodata & 8.1 & \nodata & M1 & 0.68 & 0.00 & 0.16 & 1.2 \\ 
 2377 & V 734         & 1458155+593500 & 7.50 & 6.91 & 6.74 & 6.55 & \nodata & 13.8 & \nodata & K7 & 0.87 & 0.00 & -0.01 & 0.1 \\ 
 2378 & Gl 571.1      & 1500433-110809 & 6.83 & 6.15 & 5.99 & 5.88 & \nodata & 29.8 & \nodata & K7 & 0.87 & 0.00 & -0.09 & 2.5 \\ 
 2381 & Gl 572        & 1500557+452536 & 6.20 & 5.60 & 5.38 & 5.16 & \nodata & 75.9 & \nodata & K7 & 0.80 & 0.00 & -0.02 & 1.1 \\ 
 2380 & G 015-002     & 1501201+053254 & 8.33 & 7.72 & 7.43 & 6.70 & \nodata & 2.3 & \nodata & M3 & 0.49 & 0.00 & 0.31 & 0.8 \\ 
 2390 & Gl 576        & 1504532+053813 & 7.26 & 6.66 & 6.47 & 6.19 & \nodata & 36.5 & \nodata & K5 & 0.92 & 0.00 & 0.11 & 3.8 \\ 
 2397 & Gl 579        & 1507231+245611 & 7.30 & 6.65 & 6.47 & 6.18 & \nodata & 9.1 & \nodata & K7 & 0.85 & 0.00 & 0.09 & 0.8 \\ 
 2399 & LHS 3030      & 1509353+031002 & 7.72 & 7.13 & 6.86 & 6.57 & \nodata & 12.7 & \nodata & M3 & 0.50 & 0.00 & -0.13 & 1.6 \\ 
 \nodata & 15104047-5248189 & 1510403-524820 & 7.70 & 7.10 & 6.85 & 6.58 & \nodata & 18.8 & \nodata & M2.5 & 0.51 & 0.0 & -0.14 & 2.5 \\ 
 2420 & Gl 581        & 1519262-074320 & 6.71 & 6.09 & 5.84 & 5.38 & \nodata & 23.0 & \nodata & M3 & 0.49 & 0.00 & 0.03 & 0.7 \\ 
 2428 & Wo 9520       & 1521529+205840 & 6.61 & 5.96 & 5.76 & 5.52 & \nodata & 21.1 & \nodata & M1.5 & 0.62 & 2.76 & -0.11 & 2.2 \\ 
 2427 & Gl 583        & 1522039-044639 & 6.99 & 6.35 & 6.18 & 6.21 & \nodata & 9.0 & \nodata & K5 & 0.94 & 0.00 & -0.18 & 1.6 \\ 
 \nodata & 1523538+560931 & 1523539+560932 & 8.79 & 8.09 & 7.93 & 7.41 & \nodata & 5.6 & \nodata & M0 & 0.74 & 3.4 & 0.25 & 1.4 \\ 
 \nodata & 15244849-4929473 & 1524483-492950 & 8.16 & 7.53 & 7.30 & 6.92 & \nodata & 16.1 & \nodata & M2 & 0.58 & 0.5 & 0.01 & 0.1 \\ 
 2438 & G 137-007     & 1527378+103537 & 7.42 & 6.84 & 6.65 & 6.33 & \nodata & 8.3 & \nodata & K5 & 0.92 & 0.00 & 0.16 & 1.3 \\ 
 2437 & Gl 585.1      & 1527426+023551 & 7.69 & 7.09 & 6.90 & 6.74 & \nodata & 9.6 & \nodata & K5 & 0.92 & 0.00 & -0.00 & 0.0 \\ 
 2443 & Gl 587.1      & 1528013+254723 & 8.14 & 7.46 & 7.29 & 7.05 & \nodata & 4.9 & \nodata & M0 & 0.78 & 0.00 & -0.01 & 0.1 \\ 
 2446 & Gl 588        & 1532122-411639 & 5.65 & 5.03 & 4.76 & 4.44 & 4.36 & 30.4 & 3.7 & M2.5 & 0.54 & 0.00 & -0.08 & 2.2 \\ 
 \nodata & 15323737+4653048 & 1532373+465305 & 8.34 & 7.69 & 7.52 & 7.34 & \nodata & 4.4 & \nodata & M1 & 0.69 & 0.9 & -0.12 & 0.6 \\ 
 2450 & Gl 588.1      & 1533548+375449 & 8.23 & 7.64 & 7.40 & 6.95 & \nodata & 3.5 & \nodata & K7 & 0.79 & 0.00 & 0.21 & 0.8 \\ 
 2455 & Gl 590        & 1536344-375426 & 8.44 & 7.90 & 7.67 & 7.34 & \nodata & 9.7 & \nodata & M4.5 & 0.37 & 0.00 & -0.17 & 1.6 \\ 
 2472 & Gl 597        & 1541181+755929 & 8.26 & 7.72 & 7.44 & 6.91 & \nodata & 10.1 & \nodata & M3 & 0.50 & 0.00 & 0.11 & 1.1 \\ 
 2464 & Gl 595        & 1542055-192825 & 7.92 & 7.42 & 7.17 & 6.54 & \nodata & 26.3 & \nodata & M3 & 0.47 & 0.00 & 0.19 & 4.7 \\ 
 2467 & Gl 596A       & 1543021+261639 & 8.37 & 7.80 & 7.66 & 7.08 & \nodata & 6.0 & \nodata & K5 & 0.91 & 0.00 & 0.40 & 2.4 \\ 
 2477 & LHS 3117      & 1547244-105350 & 7.58 & 7.04 & 6.74 & 6.47 & \nodata & 11.0 & \nodata & M2 & 0.56 & 0.00 & -0.11 & 1.2 \\ 
 2474 & LHS3119       & 1548026-581112 & 8.38 & 7.79 & 7.56 & 6.70 & \nodata & 5.5 & \nodata & M1.5 & 0.59 & 0.00 & 0.50 & 2.8 \\ 
 2480 & LTT 14694     & 1550112+005732 & 8.68 & 8.09 & 7.83 & 7.48 & \nodata & 1.9 & \nodata & M2.5 & 0.51 & 0.00 & -0.06 & 0.1 \\ 
 2486 & Gl 600        & 1552081+105226 & 6.69 & 6.01 & 5.82 & 5.70 & \nodata & 37.3 & \nodata & K7 & 0.84 & 0.00 & -0.10 & 3.3 \\ 
 2490 & LHS 3129      & 1553064+344512 & 8.00 & 7.34 & 7.09 & 6.89 & \nodata & 9.9 & \nodata & M2.5 & 0.52 & 0.00 & -0.21 & 2.0 \\ 
 \nodata & 1559473+440400 & 1559472+440359 & 8.51 & 7.88 & 7.67 & 7.27 & \nodata & 2.2 & \nodata & M1 & 0.68 & 3.3 & 0.09 & 0.2 \\ 
 2504 & Gl 606        & 1559534-081511 & 7.18 & 6.60 & 6.34 & 5.94 & \nodata & 10.1 & \nodata & M1 & 0.68 & 0.00 & 0.09 & 0.9 \\ 
 2513 & Gl 608        & 1600351+613942 & 7.66 & 7.12 & 6.95 & 6.79 & \nodata & 10.6 & \nodata & K5 & 0.91 & 0.00 & -0.01 & 0.1 \\ 
 2512 & Gl 607        & 1601433+301052 & 8.67 & 8.09 & 7.87 & 6.98 & \nodata & 2.7 & \nodata & M3 & 0.48 & 0.00 & 0.46 & 1.3 \\ 
 2516 & Gl 609        & 1602508+203519 & 8.13 & 7.65 & 7.37 & 7.14 & \nodata & 6.3 & \nodata & M4 & 0.38 & 0.00 & -0.26 & 1.6 \\ 
 2534 & Gl 611.3      & 1606409+082318 & 8.42 & 7.77 & 7.56 & 7.21 & \nodata & 225.9 & \nodata & M0.5 & 0.70 & 0.00 & 0.06 & 11.7 \\ 
 2536 & Gl 612.1      & 1606422+343724 & 8.11 & 7.53 & 7.38 & 6.91 & \nodata & 3.5 & \nodata & K5 & 0.93 & 0.00 & 0.31 & 1.1 \\ 
 2543 & V 759         & 1609032+525637 & 7.18 & 6.53 & 6.33 & 6.05 & \nodata & 22.0 & \nodata & M0 & 0.75 & 0.00 & 0.01 & 0.3 \\ 
 2557 & Gl 615.2C     & 1613562+334623 & 8.60 & 8.00 & 7.75 & 7.32 & \nodata & 2352.8 & \nodata & M2.5 & 0.53 & 0.00 & 0.03 & 66.3 \\ 
 2566 & Gl 617A       & 1616421+671420 & 5.78 & 5.14 & 4.95 & 4.85 & 4.55 & 94.4 & 9.6 & K7 & 0.82 & 0.00 & -0.12 & 10.8 \\ 
 2567 & Gl 617B       & 1616448+671522 & 6.91 & 6.30 & 6.07 & 5.72 & \nodata & 36.0 & \nodata & M3 & 0.51 & 0.00 & -0.07 & 2.3 \\ 
 2563 & Gl 616.2      & 1617054+551605 & 6.60 & 5.99 & 5.76 & 5.47 & \nodata & 37.6 & \nodata & M1 & 0.65 & 2.14 & -0.04 & 1.3 \\ 
 2570 & Gl 618.1      & 1620245-041603 & 7.95 & 7.27 & 7.08 & 6.46 & \nodata & 4.6 & \nodata & M0 & 0.78 & 0.00 & 0.37 & 1.7 \\ 
 2576 & Gl 619        & 1620526+405742 & 6.52 & 5.89 & 5.79 & 5.67 & \nodata & 50.9 & \nodata & K5 & 0.93 & 0.00 & -0.04 & 1.9 \\ 
 2578 & Gl 620        & 1623074-244239 & 7.26 & 6.59 & 6.39 & 6.13 & \nodata & 11.8 & \nodata & M0 & 0.76 & 0.00 & 0.00 & 0.0 \\ 
 2583 & Gl 623        & 1624100+482107 & 6.64 & 6.14 & 5.92 & 5.50 & \nodata & 32.4 & \nodata & M2.5 & 0.51 & 0.00 & 0.00 & 0.0 \\ 
 2582 & Gl 622        & 1625127-215616 & 7.55 & 6.92 & 6.72 & 6.43 & \nodata & 8.8 & \nodata & K7 & 0.84 & 0.00 & 0.08 & 0.7 \\ 
 2589 & Gl 625        & 1625249+541813 & 6.61 & 6.06 & 5.83 & 5.43 & \nodata & 48.6 & \nodata & M1.5 & 0.62 & 0.00 & 0.06 & 2.5 \\ 
 2599 & Gl 628        & 1630180-123953 & 5.95 & 5.37 & 5.08 & 4.72 & \nodata & 35.5 & \nodata & M3.5 & 0.43 & 0.00 & -0.11 & 3.5 \\ 
 2616 & Gl 630.1A     & 1634191+570952 & 8.50 & 8.04 & 7.80 & 7.14 & \nodata & 8.8 & \nodata & M4.5 & 0.36 & 5.00 & 0.15 & 1.3 \\ 
 2618 & LP 275-68     & 1635274+350056 & 8.62 & 8.05 & 7.79 & 6.98 & \nodata & 4.3 & \nodata & M4 & 0.41 & 5.01 & 0.33 & 1.5 \\ 
 \nodata & 16352873-4806019 & 1635290-480600 & 7.60 & 6.91 & 6.64 & 5.99 & \nodata & 2.5 & \nodata & K5 & 0.94 & -0.1 & 0.50 & 1.4 \\ 
 2632 & LTT 14949     & 1640488+361900 & 8.07 & 7.42 & 7.20 & 6.76 & \nodata & 21.0 & \nodata & M2 & 0.60 & 0.00 & 0.08 & 1.7 \\ 
 2629 & Gl 634        & 1641280-435913 & 8.14 & 7.62 & 7.33 & 6.54 & \nodata & 3.3 & \nodata & M1.5 & 0.64 & 0.00 & 0.46 & 1.6 \\ 
 2642 & Gl 638        & 1645062+333035 & 5.48 & 4.88 & 4.71 & 4.64 & 4.30 & 38.6 & 4.8 & K5 & 0.89 & 0.00 & -0.11 & 4.0 \\ 
 2644 & LHS 3240      & 1646136+162838 & 7.95 & 7.29 & 7.09 & 6.43 & \nodata & 4.9 & \nodata & M2.5 & 0.52 & 0.00 & 0.26 & 1.3 \\ 
 2643 & Wo 9577       & 1646375-303716 & 5.47 & 4.74 & 4.34 & 4.21 & 4.23 & 69.0 & 20.8 & K7.0 & 0.77 & 0.00 & -0.13 & 8.1 \\ 
 2640 & Gl 637        & 1648237-725838 & 8.04 & 7.48 & 7.22 & 6.76 & \nodata & 14.0 & \nodata & M0.5 & 0.71 & 0.00 & 0.17 & 2.3 \\ 
 2647 & LP 806-8      & 1648459-154421 & 7.66 & 7.00 & 6.77 & 6.40 & \nodata & 99.8 & \nodata & M1 & 0.67 & 0.00 & 0.06 & 5.3 \\ 
 \nodata & 16494292+2220037 & 1649429+222003 & 7.89 & 7.23 & 7.07 & 6.57 & \nodata & 16.6 & \nodata & K7 & 0.90 & -0.6 & 0.32 & 5.1 \\ 
 2659 & Gl 642        & 1654117+115456 & 7.89 & 7.32 & 7.11 & 6.90 & \nodata & 8.1 & \nodata & K7 & 0.80 & 0.00 & -0.03 & 0.3 \\ 
 2660 & Gl 643        & 1655248-081926 & 7.55 & 7.06 & 6.72 & 6.04 & \nodata & 8.1 & \nodata & M3.5 & 0.42 & 0.00 & 0.22 & 1.7 \\ 
 2661 & Gl 644A       & 1655283-082016 & 5.27 & 4.78 & 4.40 & 4.05 & 3.54 & 542.4 & 12.0 & M3 & 0.49 & 1.89 & -0.07 & 36.3 \\ 
 2665 & GJ 1207       & 1657059-042057 & 7.97 & 7.44 & 7.12 & 6.64 & \nodata & 11.2 & \nodata & M3.5 & 0.44 & 4.16 & 0.02 & 0.3 \\ 
 \nodata & 16572029-5343316 & 1657203-534332 & 8.69 & 8.07 & 7.79 & 7.45 & \nodata & 5.2 & \nodata & M3 & 0.49 & 2.5 & -0.09 & 0.4 \\ 
 2673 & Gl 649        & 1658087+254435 & 6.45 & 5.87 & 5.62 & 5.31 & \nodata & 31.9 & \nodata & M1 & 0.68 & 0.00 & 0.00 & 0.1 \\ 
 2684 & Steph 1422    & 1702495-060407 & 7.80 & 7.16 & 6.95 & 6.72 & \nodata & 4.8 & \nodata & M0 & 0.76 & 0.00 & -0.04 & 0.2 \\ 
 \nodata & 17035283+3211456 & 1703529+321146 & 7.89 & 7.30 & 7.08 & 6.57 & \nodata & 16.7 & \nodata & M3 & 0.50 & 2.8 & 0.09 & 1.4 \\ 
 2692 & Gl 654        & 1705133-050547 & 6.78 & 6.19 & 5.97 & 5.66 & \nodata & 26.3 & \nodata & M2 & 0.58 & 0.00 & -0.06 & 1.4 \\ 
 2700 & Gl 655        & 1707073+213314 & 7.88 & 7.29 & 7.04 & 6.57 & \nodata & 17.5 & \nodata & M3 & 0.50 & 0.00 & 0.05 & 0.9 \\ 
 2708 & G 203-047     & 1709316+434052 & 7.38 & 6.76 & 6.49 & 5.93 & \nodata & 17.3 & \nodata & M3.5 & 0.42 & 0.00 & 0.09 & 1.4 \\ 
 2714 & LTT 15087     & 1711348+382633 & 7.63 & 7.04 & 6.80 & 6.12 & \nodata & 22.4 & \nodata & M3.5 & 0.45 & 0.00 & 0.23 & 4.9 \\ 
 2712 & Gl 660A       & 1711522-015106 & 7.46 & 6.92 & 6.66 & 6.12 & \nodata & 24.8 & \nodata & M3 & 0.49 & 0.00 & 0.11 & 2.6 \\ 
 2717 & Gl 661A       & 1712080+453947 & 5.55 & 5.07 & 4.83 & 4.50 & 4.09 & 80.3 & 10.9 & M3.5 & 0.46 & 0.00 & -0.11 & 8.2 \\ 
 2720 & GJ 1213       & 1712544+421952 & 7.55 & 6.92 & 6.76 & 6.53 & \nodata & 11.4 & \nodata & K7 & 0.84 & 0.00 & 0.02 & 0.2 \\ 
 \nodata & 17130733-8552105 & 1713072-855211 & 8.59 & 7.95 & 7.72 & 7.02 & \nodata & 4.4 & \nodata & M0 & 0.76 & 3.9 & 0.44 & 2.0 \\ 
 2719 & GJ 1212       & 1713403-082515 & 8.12 & 7.51 & 7.25 & 6.81 & \nodata & 12.5 & \nodata & M3.5 & 0.46 & 0.00 & -0.00 & 0.0 \\ 
 2728 & Steph 1453    & 1715500+190000 & 7.21 & 6.63 & 6.45 & 6.03 & \nodata & 19.2 & \nodata & M0.5 & 0.74 & 0.00 & 0.15 & 2.6 \\ 
 2729 & G 139-023     & 1716006+110324 & 7.63 & 7.02 & 6.82 & 6.58 & \nodata & 26.7 & \nodata & M1 & 0.68 & 0.00 & -0.07 & 1.9 \\ 
 2727 & BPM 78844     & 1716202-121041 & 7.70 & 7.14 & 6.91 & 6.87 & \nodata & 9.8 & \nodata & K7 & 0.83 & 0.00 & -0.18 & 1.7 \\ 
 2730 & GJ 2128       & 1716408+080329 & 7.93 & 7.39 & 7.11 & 6.70 & \nodata & 14.1 & \nodata & M2 & 0.57 & 0.00 & 0.03 & 0.4 \\ 
 2741 & V 791         & 1718217-014654 & 7.55 & 6.92 & 6.71 & 6.07 & \nodata & 5.7 & \nodata & M0 & 0.78 & 0.00 & 0.39 & 2.2 \\ 
 2739 & Gl 667 C      & 1718593-345949 & 6.85 & 6.32 & 6.04 & 5.50 & \nodata & 4.7 & \nodata & M1.5 & 0.64 & 0.00 & 0.20 & 1.0 \\ 
 2739 & Gl 667 C      & 1718593-345949 & 6.85 & 6.32 & 6.04 & 5.50 & \nodata & 4.7 & \nodata & M1.5 & 0.64 & 0.00 & 0.20 & 1.0 \\ 
 2748 & Gl 671        & 1719528+414243 & 7.71 & 7.13 & 6.92 & 6.34 & \nodata & 13.1 & \nodata & M2.5 & 0.52 & 0.00 & 0.17 & 2.1 \\ 
 2744 & Gl 669A       & 1719540+263005 & 7.27 & 6.71 & 6.42 & 5.90 & \nodata & 17.2 & \nodata & M3.5 & 0.44 & 1.76 & 0.07 & 1.1 \\ 
 2752 & GJ 1217       & 1722429-145738 & 8.24 & 7.63 & 7.43 & 7.10 & \nodata & 9.9 & \nodata & K7 & 0.87 & 0.00 & 0.14 & 1.3 \\ 
 2761 & Gl 674        & 1728403-465349 & 5.71 & 5.15 & 4.86 & 4.53 & 4.42 & 41.2 & 96.5 & M2.5 & 0.55 & 0.00 & -0.06 & 2.5 \\ 
 2754 & LHS3295       & 1729257-800854 & 8.09 & 7.52 & 7.30 & 6.62 & \nodata & 5.7 & \nodata & M3.5 & 0.44 & 0.00 & 0.22 & 1.3 \\ 
 2765 & Gl 676 A      & 1730109-513814 & 6.71 & 6.08 & 5.83 & 5.64 & \nodata & 30.9 & \nodata & M0.0 & 0.75 & 0.00 & -0.08 & 2.4 \\ 
 2772 & Gl 678.1A     & 1730227+053252 & 6.24 & 5.65 & 5.42 & 5.21 & \nodata & 19.1 & \nodata & M0 & 0.77 & 0.00 & -0.04 & 0.8 \\ 
 2776 & Gl 680        & 1735136-484047 & 6.67 & 6.08 & 5.83 & 5.37 & \nodata & 21.3 & \nodata & M1.5 & 0.60 & 0.00 & 0.10 & 2.0 \\ 
 2789 & Gl 685        & 1735347+614050 & 6.88 & 6.27 & 6.07 & 5.80 & \nodata & 57.7 & \nodata & M0.5 & 0.71 & 0.00 & -0.03 & 1.4 \\ 
 2797 & Gl 687        & 1736254+682012 & 5.33 & 4.77 & 4.55 & 4.21 & 4.01 & 298.1 & 42.7 & M3 & 0.46 & 0.00 & -0.11 & 29.1 \\ 
 2779 & Gl 682        & 1737032-441915 & 6.54 & 5.92 & 5.61 & 5.09 & \nodata & 18.2 & \nodata & M3.5 & 0.41 & 0.00 & 0.04 & 0.7 \\ 
 2792 & Gl 686        & 1737537+183536 & 6.36 & 5.79 & 5.57 & 5.27 & \nodata & 17.9 & \nodata & M1 & 0.69 & 0.00 & -0.00 & 0.0 \\ 
 2804 & V 796         & 1738396+611416 & 7.62 & 7.00 & 6.81 & 6.55 & \nodata & 30.7 & \nodata & K7 & 0.85 & 1.62 & 0.05 & 1.5 \\ 
 2802 & LTT 15241     & 1739307+274542 & 8.10 & 7.47 & 7.26 & 6.95 & \nodata & 9.1 & \nodata & M0.5 & 0.74 & 0.00 & 0.03 & 0.3 \\ 
 2814 & G 140-009     & 1743009+054720 & 7.44 & 6.80 & 6.63 & 6.09 & \nodata & 18.1 & \nodata & M1 & 0.68 & 0.00 & 0.23 & 3.9 \\ 
 2817 & Gl 694        & 1743559+432238 & 6.81 & 6.22 & 5.96 & 5.60 & \nodata & 45.8 & \nodata & M2.5 & 0.55 & 0.00 & -0.03 & 1.1 \\ 
 2822 & Gl 694.2      & 1745335+465119 & 7.64 & 7.00 & 6.79 & 6.58 & \nodata & 14.3 & \nodata & M0 & 0.74 & 0.00 & -0.06 & 0.8 \\ 
 2816 & Gl 693        & 1746332-571917 & 6.86 & 6.30 & 6.02 & 5.56 & \nodata & 65.7 & \nodata & M2.0 & 0.50 & 0.00 & 0.04 & 2.2 \\ 
 2846 & G 183-013     & 1757035+154640 & 8.33 & 7.75 & 7.51 & 6.84 & \nodata & 3.7 & \nodata & M3 & 0.47 & 0.00 & 0.24 & 0.9 \\ 
 2849 & Gl 699        & 1757481+044248 & 5.24 & 4.83 & 4.52 & 4.07 & 3.94 & 243.0 & 18.1 & M4 & 0.41 & 0.00 & -0.02 & 4.4 \\ 
 2851 & LHS 3343      & 1757509+463520 & 7.85 & 7.25 & 7.00 & 6.47 & \nodata & 6.7 & \nodata & M3 & 0.48 & 0.00 & 0.10 & 0.7 \\ 
 \nodata & 18021660+6415445 & 1802167+641542 & 8.54 & 7.96 & 7.65 & 7.04 & \nodata & 21.8 & \nodata & M5 & 0.31 & 6.5 & 0.08 & 1.6 \\ 
 2860 & G 182-037     & 1804176+355724 & 7.73 & 7.05 & 6.87 & 6.58 & \nodata & 14.6 & \nodata & M0.5 & 0.69 & 0.00 & -0.02 & 0.2 \\ 
 2859 & Gl 701        & 1805079-030156 & 6.16 & 5.57 & 5.31 & \nodata & 4.34 & \nodata & 6.8 & M1 & 0.69 & 0.00 & \nodata & \nodata \\ 
 \nodata & 1806181+724916 & 1806181+724917 & 8.46 & 7.84 & 7.65 & 7.11 & \nodata & 5.1 & \nodata & K7 & 0.82 & -0.3 & 0.31 & 1.6 \\ 
 \nodata & 18083702-0426259 & 1808370-042625 & 5.77 & 5.21 & 4.93 & 4.85 & \nodata & 86.8 & \nodata & K5 & 0.93 & -0.9 & -0.08 & 6.4 \\ 
 \nodata & 18084678-2600417 & 1808468-260042 & 7.53 & 6.97 & 6.72 & 6.52 & \nodata & 4.8 & \nodata & K5 & 0.93 & 0.2 & 0.04 & 0.2 \\ 
 \nodata & 18111528-7859227 & 1811154-785922 & 7.84 & 7.33 & 6.96 & 6.56 & \nodata & 8.3 & \nodata & M4.5 & 0.36 & 5.1 & -0.10 & 0.8 \\ 
 2879 & Gl 708        & 1815182+183000 & 7.57 & 6.96 & 6.82 & 6.69 & \nodata & 6.1 & \nodata & K7 & 0.88 & 0.00 & -0.06 & 0.3 \\ 
 2880 & G 183-033     & 1815435+185617 & 7.76 & 7.17 & 6.96 & 6.35 & \nodata & 5.2 & \nodata & M0 & 0.77 & 0.00 & 0.36 & 1.9 \\ 
 2882 & Gl 708.2      & 1816022+135445 & 7.34 & 6.75 & 6.56 & 6.30 & \nodata & 25.3 & \nodata & K7 & 0.83 & 0.00 & 0.04 & 0.9 \\ 
 2885 & Gl 709        & 1816310+453330 & 7.26 & 6.66 & 6.46 & 6.10 & \nodata & 27.8 & \nodata & M0.5 & 0.74 & 0.00 & 0.08 & 2.1 \\ 
 \nodata & 18172513+4822024 & 1817250+482202 & 7.77 & 7.17 & 6.95 & 6.53 & \nodata & 12.8 & \nodata & M2 & 0.57 & 0.0 & 0.04 & 0.5 \\ 
 2897 & LHS 3376      & 1818575+661131 & 8.74 & 8.26 & 7.95 & 7.27 & \nodata & 14.1 & \nodata & M4.5 & 0.35 & 3.61 & 0.17 & 2.3 \\ 
 2892 & Gl 710        & 1819508-015618 & 7.08 & 6.46 & 6.28 & 6.14 & \nodata & 18.8 & \nodata & K5 & 0.89 & 0.00 & -0.04 & 0.8 \\ 
 2904 & GJ 1227       & 1822262+620253 & 8.64 & 8.05 & 7.74 & 6.93 & \nodata & 8.9 & \nodata & M4.5 & 0.34 & 0.00 & 0.30 & 2.6 \\ 
 2901 & LTT 15435     & 1823283+281002 & 8.31 & 7.74 & 7.47 & 6.66 & \nodata & 15.4 & \nodata & M3.5 & 0.44 & 0.00 & 0.36 & 5.2 \\ 
 2905 & G 183-041     & 1825048+243801 & 7.90 & 7.17 & 6.98 & 6.69 & \nodata & 3.1 & \nodata & M0 & 0.77 & 0.00 & 0.03 & 0.1 \\ 
 2909 & Gl 714        & 1830119-581631 & 6.87 & 6.24 & 5.96 & 5.78 & \nodata & 22.9 & \nodata & K7.0 & 0.77 & 0.00 & -0.07 & 1.6 \\ 
 2916 & G 205-028     & 1831583+404113 & 8.06 & 7.44 & 7.18 & 6.60 & \nodata & 4.9 & \nodata & M3.5 & 0.46 & 0.00 & 0.14 & 0.7 \\ 
 2917 & Gl 717        & 1833286-113810 & 7.65 & 7.03 & 6.87 & 6.83 & \nodata & 7.6 & \nodata & K5 & 0.93 & 0.00 & -0.12 & 0.9 \\ 
 2913 & Sm15          & 1834070-624437 & 7.08 & 6.45 & 6.23 & 6.06 & \nodata & 31.8 & \nodata & K5.0 & 0.91 & 0.00 & -0.00 & 0.1 \\ 
 2922 & G 205-029     & 1835179+412913 & 8.45 & 7.93 & 7.73 & 7.07 & \nodata & 26.1 & \nodata & M1.5 & 0.62 & 0.00 & 0.31 & 7.7 \\ 
 2923 & Gl 720A       & 1835186+454440 & 6.88 & 6.26 & 6.08 & 5.80 & \nodata & 15.7 & \nodata & M0 & 0.75 & 0.00 & 0.01 & 0.2 \\ 
 2925 & G 141-021     & 1836193+133627 & 8.19 & 7.61 & 7.37 & 7.02 & \nodata & 68.3 & \nodata & M4 & 0.41 & 0.00 & -0.13 & 8.0 \\ 
 \nodata & 18361922+1336261 & 1836193+133627 & 8.19 & 7.61 & 7.37 & 7.02 & \nodata & 68.3 & \nodata & M4 & 0.41 & 1.0 & -0.12 & 7.8 \\ 
 2928 & GJ 2138       & 1838449-142928 & 7.66 & 7.06 & 6.85 & 6.22 & \nodata & 17.6 & \nodata & M2.5 & 0.55 & 0.00 & 0.24 & 4.0 \\ 
 2933 & Gl 724        & 1840572-132252 & 7.40 & 6.73 & 6.55 & 6.42 & \nodata & 241.2 & \nodata & M1 & 0.65 & 0.00 & -0.20 & 45.2 \\ 
 2940 & G 206-040     & 1841589+314949 & 7.52 & 6.98 & 6.72 & 6.12 & \nodata & 13.9 & \nodata & M3 & 0.51 & 0.00 & 0.19 & 2.5 \\ 
 2942 & G 141-029     & 1842449+135419 & 8.36 & 7.81 & 7.55 & 6.96 & \nodata & 3.5 & \nodata & M4 & 0.40 & 3.21 & 0.11 & 0.4 \\ 
 \nodata & 18450079-1409036 & 1845009-140905 & 8.46 & 7.97 & 7.65 & 6.66 & \nodata & 17.1 & \nodata & M5 & 0.32 & 8.0 & 0.46 & 7.5 \\ 
 \nodata & 18450097-1409053 & 1845009-140905 & 8.47 & 7.94 & 7.57 & 6.66 & \nodata & 17.1 & \nodata & M5 & 0.31 & 8.8 & 0.38 & 6.1 \\ 
 \nodata & 18453704-6451460 & 1845370-645146 & 6.91 & 6.32 & 6.10 & 5.79 & \nodata & 13.5 & \nodata & K7 & 0.84 & 3.3 & 0.10 & 1.2 \\ 
 \nodata & 18462091-3233274 & 1846208-323327 & 8.07 & 7.37 & 7.20 & 6.93 & \nodata & 3.8 & \nodata & K5 & 0.93 & -0.8 & 0.11 & 0.4 \\ 
 2953 & Gl 726        & 1847272-033824 & 6.38 & 5.74 & 5.58 & 5.32 & \nodata & 22.9 & \nodata & K5 & 0.96 & 0.00 & 0.12 & 2.6 \\ 
 2958 & Gl 728        & 1848516+172617 & 6.71 & 6.07 & 5.92 & 5.72 & \nodata & 28.5 & \nodata & K7 & 0.85 & 0.00 & -0.01 & 0.3 \\ 
 2960 & Gl 729        & 1849496-235011 & 6.22 & 5.66 & 5.37 & 4.93 & 4.33 & 46.6 & 58.6 & M3.5 & 0.43 & 2.39 & -0.02 & 0.9 \\ 
 2961 & Gl 730        & 1850007+030515 & 7.72 & 7.08 & 6.86 & 6.56 & \nodata & 14.5 & \nodata & M0.5 & 0.71 & 0.00 & 0.00 & 0.1 \\ 
 \nodata & 1850237-193959 & 1850237-193959 & 8.08 & 7.48 & 7.25 & 6.53 & \nodata & 6.9 & \nodata & M3.5 & 0.42 & 4.2 & 0.25 & 1.7 \\ 
 2956 & BPM11774      & 1850267-620303 & 7.56 & 6.98 & 6.70 & 6.34 & \nodata & 7.6 & \nodata & M0.5 & 0.69 & 0.00 & 0.06 & 0.4 \\ 
 2964 & G 205-038     & 1850453+475818 & 8.69 & 8.13 & 7.90 & 7.32 & \nodata & 3.3 & \nodata & M3.5 & 0.43 & 0.00 & 0.12 & 0.4 \\ 
 2966 & Gl 731        & 1851510+163456 & 7.16 & 6.53 & 6.32 & 6.01 & \nodata & 14.7 & \nodata & M0 & 0.76 & 0.00 & 0.05 & 0.6 \\ 
 \nodata & 18522528-3730363 & 1852254-373035 & 8.38 & 7.86 & 7.56 & 7.06 & \nodata & 18.1 & \nodata & M4.5 & 0.36 & 4.7 & -0.00 & 0.1 \\ 
 2976 & Gl 735        & 1855274+082408 & 6.31 & 5.68 & 5.43 & 5.06 & \nodata & 18.0 & \nodata & M3 & 0.50 & 2.36 & -0.05 & 0.8 \\ 
 2985 & G 229-018     & 1856160+543145 & 7.78 & 7.15 & 6.96 & 6.49 & \nodata & 35.5 & \nodata & K7 & 0.81 & 0.00 & 0.24 & 7.9 \\ 
 2978 & Gl 737 A      & 1857305-555932 & 5.87 & 5.25 & 5.03 & 4.76 & 4.58 & 43.3 & 4.8 & M0.0 & 0.76 & 0.00 & 0.00 & 0.1 \\ 
 2988 & Gl 740        & 1858000+055420 & 6.24 & 5.59 & 5.36 & 5.14 & \nodata & 22.1 & \nodata & M0.5 & 0.72 & 0.00 & -0.07 & 1.5 \\ 
 2987 & Gl 739        & 1859076-481632 & 7.52 & 6.93 & 6.70 & 6.25 & \nodata & 67.2 & \nodata & M2.0 & 0.50 & 0.00 & 0.03 & 1.9 \\ 
 2995 & LP045-128     & 1902307+702550 & 8.96 & 8.39 & 8.12 & 7.60 & \nodata & 5.8 & \nodata & M2.5 & 0.54 & 0.00 & 0.13 & 0.7 \\ 
 2996 & Steph 1676A   & 1903174+635935 & 7.79 & 7.15 & 6.93 & 6.49 & \nodata & 23.8 & \nodata & K7 & 0.82 & 0.00 & 0.22 & 4.8 \\ 
 3004 & Gl 745A       & 1907053+205314 & 7.29 & 6.73 & 6.52 & 5.95 & \nodata & 8.9 & \nodata & M1.5 & 0.60 & 0.00 & 0.21 & 1.8 \\ 
 3009 & Gl 747A       & 1907436+323249 & 7.24 & 6.67 & 6.42 & 5.89 & \nodata & 18.7 & \nodata & M3 & 0.47 & 0.00 & 0.09 & 1.6 \\ 
 3013 & G 207-019     & 1908298+321650 & 7.91 & 7.35 & 7.07 & 6.64 & \nodata & 37.6 & \nodata & M3 & 0.48 & 0.00 & 0.00 & 0.1 \\ 
 3016 & Steph 1680    & 1909190+391202 & 7.97 & 7.39 & 7.16 & 6.83 & \nodata & 13.8 & \nodata & M1 & 0.65 & 0.00 & 0.00 & 0.1 \\ 
 3015 & Gl 747.3      & 1910522-470934 & 6.85 & 6.21 & 6.06 & 5.72 & \nodata & 23.0 & \nodata & K5.0 & 0.90 & 0.00 & 0.16 & 3.5 \\ 
 3024 & Gl 748        & 1912154+025307 & 7.09 & 6.57 & 6.29 & 5.93 & \nodata & 8.2 & \nodata & M3.5 & 0.42 & 0.00 & -0.10 & 0.8 \\ 
 3025 & G 207-022     & 1912295+353353 & 8.40 & 7.82 & 7.61 & 7.03 & \nodata & 65.7 & \nodata & M2.5 & 0.55 & 0.00 & 0.19 & 11.4 \\ 
 3023 & LHS3443       & 1913083-390157 & 8.47 & 7.92 & 7.66 & 7.15 & \nodata & 7.4 & \nodata & M2.0 & 0.49 & 0.00 & 0.08 & 0.6 \\ 
 3032 & Wo 9652A      & 1914388+191905 & 7.58 & 7.03 & 6.81 & 6.35 & \nodata & 16.1 & \nodata & M3.5 & 0.42 & 5.86 & -0.00 & 0.1 \\ 
 \nodata & 19145001-0823400 & 1914500-082339 & 6.70 & 6.00 & 5.76 & 5.48 & \nodata & 37.3 & \nodata & K5 & 0.92 & -0.2 & 0.11 & 4.0 \\ 
 3036 & Gl 751        & 1915189+245350 & 7.13 & 6.52 & 6.37 & 6.13 & \nodata & 30.0 & \nodata & K5 & 0.89 & 0.00 & 0.05 & 1.5 \\ 
 3034 & Gl 750 A      & 1916430-455323 & 6.45 & 5.77 & 5.57 & 5.34 & \nodata & 35.4 & \nodata & K7.0 & 0.79 & 0.00 & -0.01 & 0.4 \\ 
 3037 & Gl 752A       & 1916549+050958 & 5.58 & 4.93 & 4.67 & 4.36 & 4.03 & 71.0 & 12.0 & M2.5 & 0.53 & 0.00 & -0.09 & 5.8 \\ 
 3040 & Gl 754        & 1920484-453350 & 7.66 & 7.13 & 6.84 & 6.37 & \nodata & 15.6 & \nodata & M4.5 & 0.36 & 0.00 & -0.03 & 0.4 \\ 
 3021 & LHS 475       & 1920555-823323 & 8.55 & 8.00 & 7.69 & 7.14 & \nodata & 5.7 & \nodata & M3.0 & 0.47 & 0.00 & 0.11 & 0.6 \\ 
 3053 & Gl 757        & 1924341-220345 & 8.25 & 7.61 & 7.43 & 6.78 & \nodata & 5.9 & \nodata & K7 & 0.88 & 0.00 & 0.46 & 2.7 \\ 
 3061 & G 023-002     & 1929053+070937 & 8.02 & 7.37 & 7.19 & 7.00 & \nodata & 8.1 & \nodata & K5 & 0.90 & 0.00 & 0.01 & 0.1 \\ 
 3068 & Gl 761.2      & 1932379+003439 & 7.63 & 7.04 & 6.81 & 6.61 & \nodata & 202.5 & \nodata & K7 & 0.82 & 0.00 & -0.03 & 5.3 \\ 
 3073 & G 125-018     & 1933395+393134 & 8.12 & 7.56 & 7.34 & 6.88 & \nodata & 4.3 & \nodata & M1.5 & 0.60 & 0.00 & 0.10 & 0.4 \\ 
 3074 & Gl 763        & 1934401+043459 & 6.71 & 6.14 & 5.92 & 5.75 & \nodata & 22.5 & \nodata & K5 & 0.89 & 0.00 & -0.02 & 0.3 \\ 
 3079 & LHS 3472      & 1934551+531527 & 8.55 & 7.97 & 7.68 & 7.22 & \nodata & 9.8 & \nodata & M2.5 & 0.54 & 0.00 & 0.07 & 0.7 \\ 
 \nodata & 19350379-1833570 & 1935037-183356 & 6.93 & 6.34 & 6.08 & 5.78 & \nodata & 54.6 & \nodata & K5 & 0.97 & 0.2 & 0.16 & 8.3 \\ 
 3091 & G 260-030     & 1939326+715216 & 8.02 & 7.38 & 7.19 & 6.86 & \nodata & 16.2 & \nodata & M0 & 0.76 & 0.00 & 0.07 & 1.0 \\ 
 3089 & LTT 7786      & 1942527-450455 & 7.30 & 6.66 & 6.45 & 6.11 & \nodata & 14.9 & \nodata & K7.0 & 0.79 & 0.00 & 0.10 & 1.4 \\ 
 3102 & G 125-030     & 1945499+322314 & 7.57 & 7.03 & 6.77 & 6.28 & \nodata & 19.0 & \nodata & M1 & 0.69 & 0.00 & 0.19 & 3.4 \\ 
 3113 & GJ 1243       & 1951094+462901 & 8.59 & 8.04 & 7.77 & 7.23 & \nodata & 41.6 & \nodata & M4 & 0.40 & 5.18 & 0.06 & 2.4 \\ 
 3127 & Wo 9674       & 1955531+511624 & 8.66 & 8.07 & 7.85 & 7.51 & \nodata & 13.0 & \nodata & M1 & 0.66 & 0.00 & 0.02 & 0.2 \\ 
 3132 & Wo 9677A      & 1956337+590941 & 7.42 & 6.80 & 6.66 & 6.46 & \nodata & 15.3 & \nodata & K5 & 0.89 & 0.00 & 0.02 & 0.3 \\ 
 3134 & LHS 3505      & 1958156+020208 & 8.37 & 7.82 & 7.56 & 6.80 & \nodata & 21.1 & \nodata & M2.5 & 0.55 & 0.00 & 0.37 & 7.4 \\ 
 3147 & GJ 1248       & 2003508+055942 & 8.63 & 8.08 & 7.87 & 7.10 & \nodata & 4.1 & \nodata & M1.5 & 0.60 & 0.00 & 0.41 & 1.7 \\ 
 3139 & Gl 774 A      & 2004047-653606 & 7.80 & 7.28 & 7.06 & 6.30 & \nodata & 7.6 & \nodata & M2.5 & 0.52 & 0.00 & 0.35 & 2.6 \\ 
 3160 & Gl 781.1B     & 2007450-314518 & 8.27 & 7.68 & 7.40 & 6.91 & \nodata & 8.4 & \nodata & M3.0 & 0.41 & 3.30 & 0.01 & 0.1 \\ 
 3159 & Gl 781.1A     & 2007482-314532 & 8.37 & 7.83 & 7.59 & 6.95 & \nodata & 2.3 & \nodata & M3.0 & 0.47 & 0.00 & 0.20 & 0.5 \\ 
 3179 & Gl 786        & 2010526+771423 & 6.41 & 5.82 & 5.67 & 5.61 & \nodata & 37.7 & \nodata & K5 & 0.90 & 0.00 & -0.12 & 4.3 \\ 
 3174 & Gl 784        & 2013540-450951 & 5.12 & 4.53 & 4.28 & 4.07 & 4.04 & 38.3 & 25.5 & K7.0 & 0.82 & 0.00 & -0.02 & 0.6 \\ 
 3177 & LTT 8005      & 2014282-071657 & 7.57 & 6.91 & 6.73 & 6.44 & \nodata & 42.0 & \nodata & K5 & 0.91 & 0.00 & 0.12 & 4.7 \\ 
 3181 & Gl 786.1      & 2015526+425844 & 7.38 & 6.74 & 6.61 & 6.61 & \nodata & 27.8 & \nodata & K7 & 0.85 & 0.00 & -0.21 & 5.5 \\ 
 \nodata & 20163382-0711456 & 2016338-071144 & 8.59 & 7.96 & 7.71 & 7.39 & \nodata & 9.7 & \nodata & M0 & 0.74 & 1.7 & 0.05 & 0.4 \\ 
 3184 & LTT 15944     & 2018446+155046 & 8.17 & 7.59 & 7.37 & 6.79 & \nodata & 3.2 & \nodata & M2.5 & 0.55 & 0.00 & 0.19 & 0.6 \\ 
 3187 & Sm52          & 2021108-514726 & 7.32 & 6.67 & 6.46 & 6.18 & \nodata & 25.5 & \nodata & K7.0 & 0.82 & 0.00 & 0.06 & 1.4 \\ 
 3189 & Gl 788.1      & 2022426-581711 & 7.82 & 7.18 & 6.97 & 6.85 & \nodata & 57.0 & \nodata & K5.0 & 0.86 & 0.00 & -0.08 & 4.4 \\ 
 3193 & Gl 791        & 2027415-274458 & 7.71 & 7.08 & 6.86 & 6.28 & \nodata & 12.2 & \nodata & M3 & 0.50 & 0.00 & 0.16 & 1.9 \\ 
 \nodata & 20284361-1128307 & 2028436-112833 & 8.39 & 7.76 & 7.50 & 7.11 & \nodata & 3.4 & \nodata & M3.5 & 0.43 & 6.3 & -0.07 & 0.3 \\ 
 \nodata & 2029368-210734 & 2029368-210734 & 6.80 & 6.16 & 5.98 & 5.77 & \nodata & 15.9 & \nodata & K5 & 0.97 & -1.0 & 0.07 & 1.1 \\ 
 3198 & Gl 791.2      & 2029485+094121 & 8.23 & 7.67 & 7.31 & 6.78 & \nodata & 12.3 & \nodata & M4.5 & 0.35 & 4.41 & 0.02 & 0.2 \\ 
 3199 & Wo 9697A      & 2030105+265033 & 7.13 & 6.50 & 6.35 & 6.15 & \nodata & 16.7 & \nodata & K5 & 0.91 & 0.00 & 0.02 & 0.4 \\ 
 3203 & Gl 793        & 2030325+652700 & 6.74 & 6.14 & 5.93 & 5.51 & \nodata & 37.3 & \nodata & M2.5 & 0.51 & 0.00 & 0.01 & 0.3 \\ 
 3209 & GJ 1254       & 2033407+614520 & 8.29 & 7.66 & 7.40 & 7.05 & \nodata & 25.1 & \nodata & M4 & 0.39 & 0.00 & -0.14 & 3.3 \\ 
 \nodata & 2036082-360711 & 2036083-360711 & 8.03 & 7.42 & 7.17 & 6.57 & \nodata & 9.6 & \nodata & M4 & 0.39 & 9.0 & 0.11 & 1.1 \\ 
 3214 & G 144-016     & 2037207+215649 & 8.16 & 7.55 & 7.34 & 6.89 & \nodata & 9.5 & \nodata & M0.5 & 0.69 & 1.11 & 0.15 & 1.4 \\ 
 3224 & GJ 1256       & 2040345+153004 & 8.64 & 8.07 & 7.75 & 7.27 & \nodata & 26.7 & \nodata & M4.5 & 0.34 & 0.00 & -0.04 & 0.9 \\ 
 3227 & Gl 797B       & 2040445+195403 & 8.16 & 7.64 & 7.42 & 7.05 & \nodata & 4.3 & \nodata & M2.5 & 0.53 & 0.00 & -0.04 & 0.2 \\ 
 3236 & LTT 16050     & 2041282+572548 & 7.64 & 7.01 & 6.86 & 6.79 & \nodata & 13.9 & \nodata & K5 & 0.88 & 0.00 & -0.12 & 1.6 \\ 
 3229 & Gl 799 A      & 2041512-322610 & 5.81 & 5.20 & 4.94 & 4.48 & 4.08 & 310.8 & 142.1 & M4.5 & 0.37 & 9.99 & -0.03 & 9.7 \\ 
 3234 & Gl 800A       & 2042574-185510 & 7.56 & 6.95 & 6.74 & 6.21 & \nodata & 13.1 & \nodata & M1.5 & 0.63 & 0.00 & 0.19 & 2.4 \\ 
 3234 & Gl 800A       & 2042574-185510 & 7.56 & 6.95 & 6.74 & 6.21 & \nodata & 13.1 & \nodata & M1.5 & 0.63 & 0.00 & 0.19 & 2.4 \\ 
 3244 & Gl 804        & 2044219+194455 & 7.36 & 6.75 & 6.55 & 6.17 & \nodata & 24.3 & \nodata & M0 & 0.78 & 0.00 & 0.13 & 3.0 \\ 
 3242 & LTT 16064     & 2044307+085412 & 8.14 & 7.51 & 7.30 & 6.34 & \nodata & 18.5 & \nodata & M1.5 & 0.63 & 0.00 & 0.62 & 10.9 \\ 
 3247 & Gl 806        & 2045043+442959 & 7.33 & 6.77 & 6.53 & 6.32 & \nodata & 36.6 & \nodata & M1.5 & 0.62 & 0.00 & -0.13 & 4.6 \\ 
 3241 & Gl 803        & 2045097-312029 & 5.44 & 4.83 & 4.53 & 4.31 & 4.24 & 42.2 & 6.6 & M0.0 & 0.69 & 3.11 & -0.09 & 3.4 \\ 
 3223 & LHS3583       & 2046381-814316 & 7.69 & 7.12 & 6.83 & 6.47 & \nodata & 7.6 & \nodata & M2.5 & 0.52 & 0.00 & -0.05 & 0.4 \\ 
 3259 & LHS 3590      & 2050332+525401 & 7.24 & 6.62 & 6.48 & 6.23 & \nodata & 18.8 & \nodata & K5 & 0.91 & 0.00 & 0.08 & 1.4 \\ 
 3262 & G 262-029     & 2051599+691007 & 8.45 & 7.87 & 7.61 & 7.03 & \nodata & 16.4 & \nodata & M1 & 0.67 & 0.00 & 0.26 & 4.1 \\ 
 3263 & Gl 809        & 2053198+620910 & 5.43 & 4.92 & 4.62 & 4.42 & 4.27 & 82.3 & 22.8 & M0.5 & 0.71 & 0.00 & -0.09 & 7.2 \\ 
 3265 & Gl 810A       & 2055385-140212 & 8.12 & 7.64 & 7.37 & 6.51 & \nodata & 9.5 & \nodata & M4 & 0.38 & 0.00 & 0.36 & 3.3 \\ 
 3268 & Gl 811.1      & 2056465-102702 & 7.77 & 7.14 & 6.88 & 6.40 & \nodata & 98.2 & \nodata & M2.5 & 0.51 & 0.00 & 0.07 & 6.4 \\ 
 3269 & Gl 812A       & 2056486-045049 & 7.82 & 7.31 & 7.06 & 6.47 & \nodata & 28.7 & \nodata & M4 & 0.41 & 3.60 & 0.12 & 3.2 \\ 
 3273 & Gl 813        & 2057257+222143 & 8.41 & 7.87 & 7.64 & 6.98 & \nodata & 19.3 & \nodata & M2 & 0.56 & 0.00 & 0.28 & 5.0 \\ 
 3275 & G 210-045     & 2058420+341625 & 8.07 & 7.43 & 7.25 & 6.79 & \nodata & 4.5 & \nodata & M0 & 0.76 & 0.00 & 0.20 & 0.9 \\ 
 3278 & Gl 815A       & 2100057+400411 & 6.67 & 6.09 & 5.88 & 5.53 & \nodata & 47.5 & \nodata & M1.5 & 0.62 & 2.66 & 0.00 & 0.1 \\ 
 3284 & Gl 816        & 2101586-061908 & 7.56 & 6.95 & 6.69 & 6.41 & \nodata & 9.5 & \nodata & M3 & 0.50 & 0.00 & -0.14 & 1.3 \\ 
 3293 & Steph 1853    & 2105435-165449 & 7.53 & 6.93 & 6.69 & 6.49 & \nodata & 12.7 & \nodata & K7 & 0.85 & 0.00 & -0.01 & 0.1 \\ 
 3305 & Wo 9721A      & 2108454-042536 & 7.15 & 6.59 & 6.43 & 5.87 & \nodata & 8.6 & \nodata & K5 & 0.93 & 0.00 & 0.40 & 3.3 \\ 
 3307 & Gl 821        & 2109177-131822 & 7.69 & 7.12 & 6.91 & 6.27 & \nodata & 45.4 & \nodata & M1 & 0.68 & 0.00 & 0.33 & 13.9 \\ 
 \nodata & 21100535-1919573 & 2110053-191957 & 8.11 & 7.45 & 7.20 & 6.94 & \nodata & 9.6 & \nodata & M2 & 0.57 & 5.4 & -0.12 & 1.1 \\ 
 3312 & G 187-029     & 2110546+292520 & 7.80 & 7.13 & 6.94 & 6.66 & \nodata & 19.8 & \nodata & M1.5 & 0.62 & 0.00 & -0.07 & 1.2 \\ 
 3320 & Gl 822.1C     & 2114469+380115 & 8.34 & 7.71 & 7.49 & 7.49 & \nodata & 5.4 & \nodata & M2.5 & 0.55 & 0.00 & -0.39 & 2.1 \\ 
 3326 & Gl 825        & 2117133-385210 & 4.05 & 3.26 & 3.10 & 2.91 & 2.79 & 199.8 & 27.2 & K7.0 & 0.82 & 0.00 & -0.04 & 6.7 \\ 
 3335 & Wo 9732       & 2120092-673905 & 7.72 & 7.07 & 6.83 & 6.51 & \nodata & 11.6 & \nodata & M0.5 & 0.70 & 0.00 & 0.03 & 0.3 \\ 
 3353 & Gl 828.2      & 2127168-065041 & 8.05 & 7.46 & 7.17 & 6.58 & \nodata & 48.7 & \nodata & M0.5 & 0.73 & 0.00 & 0.31 & 13.8 \\ 
 3356 & G 188-001     & 2127327+340127 & 8.03 & 7.43 & 7.25 & 6.79 & \nodata & 7.4 & \nodata & M1 & 0.67 & 0.00 & 0.14 & 1.0 \\ 
 3360 & Gl 829        & 2129373+173838 & 6.25 & 5.74 & 5.45 & 5.05 & 4.66 & 205.4 & 3.9 & M3.5 & 0.46 & 0.00 & -0.04 & 7.7 \\ 
 3361 & Gl 830        & 2130032-123037 & 6.66 & 5.99 & 5.88 & 5.69 & \nodata & 97.9 & \nodata & K5 & 0.88 & 0.00 & 0.00 & 0.1 \\ 
 3363 & Gl 831A       & 2131191-094727 & 7.32 & 6.70 & 6.38 & 5.85 & \nodata & 7.4 & \nodata & M4.5 & 0.37 & 0.00 & 0.03 & 0.2 \\ 
 3363 & Gl 831A       & 2131191-094727 & 7.32 & 6.70 & 6.38 & 5.85 & \nodata & 7.4 & \nodata & M4.5 & 0.37 & 0.00 & 0.03 & 0.2 \\ 
 3367 & LP 397-34     & 2132220+243340 & 8.48 & 7.85 & 7.59 & 7.28 & \nodata & 16.5 & \nodata & M3.5 & 0.43 & 2.56 & -0.15 & 2.4 \\ 
 3368 & Gl 832        & 2133339-490034 & 5.35 & 4.77 & 4.50 & 4.19 & 3.92 & 115.3 & 16.1 & M1.5 & 0.61 & 0.00 & -0.04 & 4.5 \\ 
 3372 & LHS 3693      & 2134507+513214 & 8.04 & 7.47 & 7.27 & 6.97 & \nodata & 9.2 & \nodata & M3 & 0.47 & 0.00 & -0.14 & 1.2 \\ 
 3375 & Gl 834A       & 2136383+392719 & 7.11 & 6.50 & 6.30 & 6.06 & \nodata & 18.3 & \nodata & M0 & 0.75 & 0.00 & -0.03 & 0.5 \\ 
 3380 & G 231-051     & 2137505+530448 & 7.75 & 7.16 & 6.96 & 6.65 & \nodata & 10.7 & \nodata & M0 & 0.78 & 0.00 & 0.06 & 0.6 \\ 
 3374 & BP 14175      & 2137554-634243 & 7.51 & 6.82 & 6.64 & 6.37 & \nodata & 26.3 & \nodata & M0.0 & 0.68 & 0.00 & -0.04 & 1.0 \\ 
 3378 & Gl 835        & 2138006+274325 & 6.81 & 6.15 & 5.92 & 5.61 & \nodata & 18.8 & \nodata & M0 & 0.75 & 0.00 & 0.04 & 0.8 \\ 
 3377 & LHS 512       & 2138441-333957 & 8.44 & 7.84 & 7.57 & 7.05 & \nodata & 14.5 & \nodata & M3.5 & 0.46 & 0.00 & 0.08 & 1.1 \\ 
 3384 & G 188-014     & 2139543+273643 & 8.21 & 7.62 & 7.38 & 6.82 & \nodata & 12.8 & \nodata & M1.5 & 0.62 & 0.00 & 0.21 & 2.6 \\ 
 3391 & G 093-033     & 2144129+063828 & 8.27 & 7.69 & 7.44 & 7.14 & \nodata & 29.2 & \nodata & M3 & 0.51 & 0.00 & -0.11 & 3.0 \\ 
 3398 & Gl 836.8      & 2144299+413551 & 7.07 & 6.42 & 6.29 & 6.08 & \nodata & 21.4 & \nodata & K5 & 0.90 & 0.00 & 0.03 & 0.6 \\ 
 3400 & Gl 836.9A     & 2146358-574218 & 6.25 & 5.59 & 5.42 & 5.31 & \nodata & 41.6 & \nodata & K5.0 & 0.89 & 0.00 & -0.07 & 2.7 \\ 
 3403 & GJ 1263       & 2146407-001027 & 8.36 & 7.83 & 7.49 & 6.86 & \nodata & 14.1 & \nodata & M4 & 0.41 & 0.00 & 0.16 & 2.1 \\ 
 3414 & LHS 3713      & 2148152+275539 & 8.51 & 7.93 & 7.69 & 8.03 & \nodata & 2.0 & \nodata & M2 & 0.58 & 0.00 & -0.72 & 1.6 \\ 
 3405 & GJ 1264       & 2149064-720610 & 6.54 & 5.84 & 5.65 & 5.39 & \nodata & 21.9 & \nodata & M0.5 & 0.70 & 1.66 & -0.04 & 0.8 \\ 
 3413 & LTT8708A      & 2149114-413330 & 7.75 & 7.17 & 6.88 & 6.31 & \nodata & 14.5 & \nodata & M2.5 & 0.51 & 0.00 & 0.16 & 2.2 \\ 
 3411 & LHS3719       & 2149261-630651 & 8.74 & 8.12 & 7.89 & 6.87 & \nodata & 4.0 & \nodata & M2.0 & 0.50 & 0.00 & 0.60 & 2.5 \\ 
 3425 & Steph 1950    & 2152104+053735 & 8.25 & 7.65 & 7.38 & 7.04 & \nodata & 5.4 & \nodata & M3 & 0.49 & 5.63 & -0.08 & 0.4 \\ 
 3436 & Gl 839        & 2153591+414642 & 7.57 & 6.91 & 6.76 & 6.55 & \nodata & 9.2 & \nodata & M0 & 0.78 & 0.00 & -0.04 & 0.3 \\ 
 3444 & G 018-008     & 2157264+080814 & 7.72 & 7.12 & 6.84 & 6.66 & \nodata & 8.8 & \nodata & M1.5 & 0.60 & 0.00 & -0.17 & 1.5 \\ 
 \nodata & 21574119-5100221 & 2157411-510024 & 6.75 & 6.09 & 5.88 & 5.43 & \nodata & 32.2 & \nodata & M2.5 & 0.52 & 4.3 & 0.04 & 1.3 \\ 
 3452 & Gl 842.2      & 2158250+753520 & 7.60 & 6.93 & 6.73 & 6.46 & \nodata & 23.1 & \nodata & M0.5 & 0.73 & 0.00 & -0.01 & 0.2 \\ 
 3447 & Gl 842        & 2159355-594511 & 6.61 & 5.99 & 5.76 & 5.53 & \nodata & 26.8 & \nodata & M0.5 & 0.71 & 0.00 & -0.07 & 1.7 \\ 
 3453 & G 188-038     & 2201132+281824 & 7.63 & 7.04 & 6.78 & 6.23 & \nodata & 13.0 & \nodata & M4 & 0.39 & 6.45 & 0.06 & 0.8 \\ 
 3455 & Gl 844        & 2201491+162804 & 7.01 & 6.42 & 6.18 & 5.89 & \nodata & 34.2 & \nodata & M2 & 0.56 & 0.00 & -0.09 & 3.0 \\ 
 3454 & Gl 843        & 2202011-192858 & 8.05 & 7.50 & 7.18 & 7.12 & \nodata & 13.3 & \nodata & M3.5 & 0.45 & 0.00 & -0.38 & 4.9 \\ 
 3458 & Gl 846        & 2202100+012358 & 6.20 & 5.56 & 5.32 & 5.11 & \nodata & 16.4 & \nodata & M0 & 0.75 & 0.00 & -0.06 & 0.9 \\ 
 3456 & LHS3746       & 2202295-370451 & 7.60 & 7.01 & 6.72 & 6.31 & \nodata & 14.7 & \nodata & M3.5 & 0.45 & 0.00 & -0.04 & 0.6 \\ 
 3461 & Gl 847 B      & 2204065-695528 & 8.44 & 7.78 & 7.59 & 7.70 & \nodata & 3.4 & \nodata & M2.5 & 0.56 & 0.00 & -0.49 & 1.8 \\ 
 3466 & LTT 8848      & 2205511-115452 & 7.22 & 6.60 & 6.40 & 6.04 & \nodata & 22.1 & \nodata & M0 & 0.78 & 0.00 & 0.11 & 2.2 \\ 
 3478 & Gl 849        & 2209408-043826 & 6.51 & 5.90 & 5.59 & 5.25 & \nodata & 41.2 & \nodata & M3.5 & 0.45 & 0.00 & -0.11 & 4.1 \\ 
 3486 & Gl 851        & 2211302+182533 & 6.72 & 6.04 & 5.82 & 5.49 & \nodata & 24.9 & \nodata & M2 & 0.56 & 0.00 & -0.05 & 1.2 \\ 
 3487 & Wo 9773       & 2212360+083307 & 8.28 & 7.68 & 7.47 & 7.14 & \nodata & 15.0 & \nodata & M3 & 0.51 & 0.00 & -0.08 & 1.2 \\ 
 3496 & Gl 851.5      & 2214312+275123 & 7.54 & 6.91 & 6.73 & 6.53 & \nodata & 6.8 & \nodata & K7 & 0.87 & 0.00 & -0.00 & 0.0 \\ 
 \nodata & 22143835-2141535 & 2214384-214151 & 7.54 & 6.90 & 6.72 & 6.54 & \nodata & 13.0 & \nodata & K7 & 0.83 & 1.4 & -0.04 & 0.5 \\ 
 3513 & GJ 1267       & 2222160-543336 & 6.46 & 5.84 & 5.66 & 5.49 & \nodata & 37.3 & \nodata & K5.0 & 0.96 & 0.00 & 0.03 & 1.1 \\ 
 3517 & LHS 3799      & 2223071-173631 & 8.24 & 7.64 & 7.32 & 6.42 & \nodata & 32.3 & \nodata & M4.5 & 0.32 & 5.15 & 0.37 & 11.2 \\ 
 3519 & Gl 856A       & 2223292+322731 & 6.90 & 6.28 & 6.05 & 5.65 & \nodata & 35.9 & \nodata & M3 & 0.49 & 4.89 & -0.02 & 0.7 \\ 
 \nodata & 22232904+3227334 & 2223292+322731 & 6.90 & 6.28 & 6.05 & 5.65 & \nodata & 35.9 & \nodata & M3 & 0.50 & 0.0 & -0.02 & 0.7 \\ 
 3514 & Gl 855        & 2223337-571316 & 7.60 & 6.96 & 6.73 & 6.45 & \nodata & 13.1 & \nodata & M0.5 & 0.72 & 0.00 & -0.01 & 0.1 \\ 
 3522 & Wo 9780       & 2225051-475247 & 8.34 & 7.73 & 7.43 & 6.68 & \nodata & 35.5 & \nodata & M3.5 & 0.42 & 0.00 & 0.28 & 9.3 \\ 
 3537 & Gl 860A       & 2227589+574142 & 5.58 & 5.04 & 4.78 & 4.27 & 4.05 & 50.1 & 12.9 & M3 & 0.49 & 0.00 & 0.08 & 3.8 \\ 
 3540 & Wo 9784       & 2228460+185553 & 7.82 & 7.17 & 6.98 & 6.64 & \nodata & 10.4 & \nodata & M0 & 0.76 & 0.00 & 0.08 & 0.8 \\ 
 3542 & GJ 1270       & 2229497+412851 & 8.85 & 8.33 & 8.04 & 7.63 & \nodata & 42.0 & \nodata & M4 & 0.38 & 0.00 & -0.08 & 3.2 \\ 
 3547 & Gl 863.1A     & 2232578+534742 & 7.46 & 6.92 & 6.69 & 6.43 & \nodata & 16.8 & \nodata & K5 & 0.91 & 0.00 & 0.08 & 1.3 \\ 
 3544 & Gl 863        & 2233024+092241 & 7.21 & 6.60 & 6.36 & 6.02 & \nodata & 22.7 & \nodata & M1 & 0.70 & 0.00 & 0.04 & 0.8 \\ 
 3553 & Gl 864        & 2236097-005034 & 7.04 & 6.37 & 6.16 & 5.90 & \nodata & 27.0 & \nodata & M0 & 0.76 & 0.00 & 0.00 & 0.0 \\ 
 3558 & G 189-030     & 2237298+392250 & 6.64 & 6.05 & 5.87 & 5.73 & \nodata & 27.5 & \nodata & K7 & 0.81 & 0.00 & -0.09 & 2.3 \\ 
 3559 & LTT 9123      & 2238246-292115 & 7.41 & 6.81 & 6.57 & 5.95 & \nodata & 6.4 & \nodata & M2 & 0.57 & 0.00 & 0.24 & 1.5 \\ 
 3556 & Gl 865        & 2238302-652242 & 7.27 & 6.72 & 6.43 & 5.95 & \nodata & 32.2 & \nodata & M3.5 & 0.45 & 3.10 & 0.03 & 0.9 \\ 
 \nodata & 22384530-2036519 & 2238454-203651 & 7.34 & 6.82 & 6.49 & 5.82 & \nodata & 10.5 & \nodata & M3.5 & 0.43 & 5.8 & 0.21 & 2.1 \\ 
 3562 & Gl 867A       & 2238457-203716 & 5.67 & 5.11 & 4.80 & 4.48 & 3.93 & 92.8 & 2.0 & M1.5 & 0.62 & 3.48 & -0.03 & 2.3 \\ 
 3570 & Wo 9793       & 2241350+184927 & 7.88 & 7.26 & 7.06 & 6.68 & \nodata & 11.2 & \nodata & M0 & 0.79 & 0.00 & 0.14 & 1.5 \\ 
 3573 & GJ 1271       & 2242391+174011 & 8.06 & 7.38 & 7.18 & 6.87 & \nodata & 15.1 & \nodata & M2.5 & 0.51 & 0.00 & -0.10 & 1.5 \\ 
 \nodata & 22445794-3315015 & 2244579-331502 & 7.79 & 7.15 & 6.93 & 6.32 & \nodata & 90.4 & \nodata & M3.5 & 0.42 & 16.0 & 0.14 & 11.9 \\ 
 3578 & LT 9181       & 2246452-631805 & 8.29 & 7.71 & 7.45 & 6.99 & \nodata & 7.7 & \nodata & M0.5 & 0.72 & 0.00 & 0.17 & 1.3 \\ 
 3584 & Gl 873        & 2246493+441959 & 6.11 & 5.55 & 5.30 & 4.90 & 5.10 & 44.6 & 2.8 & M3.5 & 0.44 & 4.18 & -0.06 & 2.4 \\ 
 3592 & Gl 875        & 2250194-070524 & 6.93 & 6.32 & 6.10 & 5.89 & \nodata & 28.4 & \nodata & K7 & 0.81 & 0.00 & -0.02 & 0.5 \\ 
 3598 & Gl 875.1      & 2251538+314514 & 7.70 & 7.13 & 6.87 & 6.40 & \nodata & 13.9 & \nodata & M3 & 0.50 & 3.89 & 0.05 & 0.7 \\ 
 3604 & Gl 876        & 2253172-141553 & 5.93 & 5.35 & 5.01 & 4.63 & 4.50 & 30.9 & 5.0 & M4 & 0.41 & 0.00 & -0.09 & 2.7 \\ 
 3610 & BPM28050      & 2255271-521809 & 8.31 & 7.66 & 7.42 & 6.81 & \nodata & 9.1 & \nodata & M0.5 & 0.70 & 0.00 & 0.31 & 2.7 \\ 
 3608 & Gl 877        & 2255435-752738 & 6.62 & 6.08 & 5.81 & 5.45 & \nodata & 26.3 & \nodata & M2.5 & 0.51 & 0.00 & -0.05 & 1.3 \\ 
 3611 & G 028-024     & 2255570+054516 & 8.13 & 7.46 & 7.24 & 7.17 & \nodata & 8.9 & \nodata & M1 & 0.67 & 0.00 & -0.25 & 2.1 \\ 
 3614 & Steph 2065    & 2255598+174838 & 7.32 & 6.68 & 6.45 & 6.18 & \nodata & 17.2 & \nodata & M1 & 0.68 & 0.00 & -0.04 & 0.7 \\ 
 3616 & Gl 880        & 2256343+163310 & 5.36 & 4.80 & 4.52 & 4.29 & 3.91 & 105.2 & 9.3 & M1.5 & 0.64 & 0.00 & -0.10 & 9.9 \\ 
 3616 & Gl 880        & 2256343+163310 & 5.36 & 4.80 & 4.52 & 4.29 & 3.91 & 105.2 & 9.3 & M1.5 & 0.64 & 0.00 & -0.10 & 9.9 \\ 
 3620 & Gl 883        & 2259537-112254 & 7.94 & 7.27 & 7.10 & 6.72 & \nodata & 5.0 & \nodata & K7 & 0.86 & 0.00 & 0.18 & 0.9 \\ 
 3621 & Gl 884        & 2300156-223126 & 5.35 & 4.70 & 4.48 & 4.35 & 4.40 & 146.1 & 3.3 & K5 & 0.89 & 0.00 & -0.06 & 7.6 \\ 
 \nodata & 2300279-261842 & 2300279-261844 & 7.12 & 6.41 & 6.23 & 5.92 & \nodata & 12.6 & \nodata & K5 & 0.95 & 0.1 & 0.16 & 2.0 \\ 
 3627 & BPM28112      & 2303207-494334 & 7.66 & 7.03 & 6.81 & 6.37 & \nodata & 36.3 & \nodata & M0.0 & 0.76 & 0.00 & 0.18 & 6.0 \\ 
 3629 & GJ 1278       & 2304306+664550 & 7.09 & 6.43 & 6.27 & 6.05 & \nodata & 19.9 & \nodata & K7 & 0.81 & 0.00 & -0.01 & 0.3 \\ 
 3630 & Gl 887        & 2305558-355102 & 4.34 & 3.61 & 3.46 & 3.11 & \nodata & 168.5 & \nodata & M0.5 & 0.70 & 0.00 & 0.06 & 8.7 \\ 
 3632 & Wo 9809       & 2306051+635533 & 7.81 & 7.17 & 6.98 & 6.67 & \nodata & 10.8 & \nodata & M0 & 0.77 & 1.86 & 0.05 & 0.5 \\ 
 \nodata & 2306237+123627 & 2306239+123626 & 8.36 & 7.73 & 7.53 & 6.98 & \nodata & 8.4 & \nodata & M0.5 & 0.73 & 2.2 & 0.27 & 2.2 \\ 
 3635 & LHS 534       & 2306376+714327 & 8.34 & 7.80 & 7.56 & 7.05 & \nodata & 11.6 & \nodata & M2.5 & 0.55 & 0.00 & 0.12 & 1.4 \\ 
 3636 & LHS 535       & 2307316+684004 & 8.62 & 8.10 & 7.92 & 7.37 & \nodata & 21.8 & \nodata & M3.5 & 0.45 & 0.00 & 0.10 & 2.0 \\ 
 3637 & Gl 889.1      & 2308071+031946 & 7.87 & 7.30 & 7.07 & 6.67 & \nodata & 17.6 & \nodata & M0 & 0.75 & 0.00 & 0.13 & 2.1 \\ 
 3638 & Gl 890        & 2308195-152435 & 7.98 & 7.30 & 7.11 & 6.96 & \nodata & 13.2 & \nodata & M0 & 0.78 & 2.12 & -0.10 & 1.2 \\ 
 3645 & Gl 891        & 2310161-255552 & 7.84 & 7.25 & 7.00 & 6.42 & \nodata & 9.7 & \nodata & M2 & 0.60 & 0.00 & 0.22 & 2.0 \\ 
 3664 & Gl 893.4      & 2316395+193716 & 8.13 & 7.51 & 7.30 & 6.94 & \nodata & 8.2 & \nodata & M0.5 & 0.72 & 0.00 & 0.08 & 0.6 \\ 
 3667 & V 344         & 2316518+054146 & 7.86 & 7.22 & 7.03 & 6.71 & \nodata & 17.6 & \nodata & K7 & 0.87 & 0.00 & 0.13 & 2.1 \\ 
 3673 & LHS 3923      & 2317242+381240 & 7.76 & 7.19 & 6.96 & 6.28 & \nodata & 11.3 & \nodata & M2.5 & 0.52 & 0.00 & 0.27 & 2.9 \\ 
 3672 & G 067-053     & 2317281+193646 & 8.02 & 7.41 & 7.17 & 6.72 & \nodata & 20.0 & \nodata & M3.5 & 0.45 & 3.81 & 0.00 & 0.1 \\ 
 3674 & V 862         & 2317323+094135 & 7.53 & 6.97 & 6.80 & 6.60 & \nodata & 10.7 & \nodata & K5 & 0.94 & 0.00 & 0.04 & 0.5 \\ 
 \nodata & 23173353+3700166 & 2317335+370016 & 8.52 & 7.89 & 7.69 & 7.28 & \nodata & 43.9 & \nodata & M1 & 0.69 & 0.3 & 0.11 & 4.3 \\ 
 3670 & Gl 894        & 2317382-421130 & 7.89 & 7.28 & 7.13 & 6.88 & \nodata & 5.9 & \nodata & K5.0 & 0.89 & 0.00 & 0.07 & 0.4 \\ 
 3679 & Gl 894.1      & 2318181+461721 & 7.89 & 7.23 & 7.02 & 7.00 & \nodata & 8.4 & \nodata & M0 & 0.74 & 0.00 & -0.25 & 2.1 \\ 
 3678 & Sm 132        & 2318461-611512 & 8.16 & 7.51 & 7.31 & 6.86 & \nodata & 6.2 & \nodata & M0.5 & 0.72 & 0.00 & 0.16 & 1.0 \\ 
 3684 & LTT 9494      & 2320072-600355 & 7.94 & 7.32 & 7.08 & 6.69 & \nodata & 9.4 & \nodata & M0.5 & 0.72 & 0.00 & 0.11 & 1.0 \\ 
 3686 & LHS 543       & 2321371+171716 & 7.39 & 6.77 & 6.51 & 6.10 & \nodata & 51.5 & \nodata & M4 & 0.39 & 0.00 & -0.08 & 3.8 \\ 
 \nodata & 2323011-063543 & 2323011-063543 & 6.87 & 6.25 & 6.05 & 5.77 & \nodata & 35.5 & \nodata & K5 & 0.95 & 0.0 & 0.13 & 4.4 \\ 
 3689 & Gl 895        & 2324304+575113 & 6.79 & 6.10 & 5.87 & 5.61 & \nodata & 27.7 & \nodata & M1 & 0.66 & 0.00 & -0.06 & 1.6 \\ 
 3693 & GJ 2155       & 2326126+085339 & 7.76 & 7.07 & 6.92 & 6.66 & \nodata & 23.8 & \nodata & K7 & 0.85 & 0.00 & 0.05 & 1.2 \\ 
 \nodata & 23261707+2752034 & 2326170+275202 & 8.46 & 7.87 & 7.64 & 7.17 & \nodata & 7.5 & \nodata & M3 & 0.49 & 4.6 & 0.04 & 0.3 \\ 
 3696 & Wo 9827       & 2327048-011710 & 7.98 & 7.38 & 7.19 & 6.90 & \nodata & 13.1 & \nodata & K5 & 0.92 & 0.00 & 0.13 & 1.6 \\ 
 3700 & G 190-027     & 2329228+412753 & 8.02 & 7.41 & 7.17 & 6.24 & \nodata & 6.5 & \nodata & M4 & 0.38 & 6.12 & 0.43 & 2.8 \\ 
 3699 & G 190-028     & 2329234+412804 & 7.92 & 7.33 & 7.07 & 6.09 & \nodata & 8.5 & \nodata & M3.5 & 0.45 & 4.76 & 0.53 & 4.4 \\ 
 3698 & Gl 895.3      & 2329346-470210 & 7.84 & 7.21 & 7.06 & 7.01 & \nodata & 8.6 & \nodata & K5.0 & 0.94 & 0.00 & -0.10 & 0.8 \\ 
 3701 & GJ 1284       & 2330135-202328 & 7.20 & 6.61 & 6.33 & 5.95 & \nodata & 36.1 & \nodata & M3 & 0.47 & 2.98 & -0.06 & 2.0 \\ 
 \nodata & 23323085-1215513 & 2332309-121551 & 7.45 & 6.77 & 6.57 & 6.24 & \nodata & 7.5 & \nodata & M0 & 0.76 & 2.8 & 0.07 & 0.5 \\ 
 3708 & Gl 897A       & 2332467-164510 & 6.71 & 6.08 & 5.86 & 5.57 & \nodata & 17.4 & \nodata & M2 & 0.56 & 2.40 & -0.10 & 1.6 \\ 
 3710 & Gl 898        & 2332495-165046 & 6.24 & 5.61 & 5.47 & 5.31 & \nodata & 38.1 & \nodata & K5 & 0.93 & 0.00 & 0.00 & 0.1 \\ 
 3712 & Gl 899        & 2334028+001039 & 7.66 & 7.07 & 6.83 & 6.56 & \nodata & 11.9 & \nodata & M2.5 & 0.54 & 0.00 & -0.13 & 1.5 \\ 
 3713 & Gl 900        & 2335004+013619 & 6.88 & 6.28 & 6.04 & 5.85 & \nodata & 36.3 & \nodata & K7 & 0.83 & 0.00 & -0.03 & 0.9 \\ 
 3721 & LHS 3980      & 2335448+415804 & 8.11 & 7.45 & 7.25 & 6.99 & \nodata & 16.4 & \nodata & M1 & 0.66 & 0.00 & -0.06 & 0.9 \\ 
 \nodata & 23361587-4835006 & 2336157-483501 & 8.07 & 7.43 & 7.19 & 6.83 & \nodata & 12.6 & \nodata & M3.5 & 0.44 & 11.2 & -0.10 & 1.2 \\ 
 3722 & BPM45047      & 2336182-483516 & 7.44 & 6.79 & 6.66 & 6.67 & \nodata & 103.4 & \nodata & K7.0 & 0.83 & 0.00 & -0.24 & 22.5 \\ 
 3729 & G 273-093     & 2338080-161410 & 7.81 & 7.21 & 7.00 & 6.77 & \nodata & 45.1 & \nodata & M2 & 0.59 & 0.00 & -0.13 & 5.6 \\ 
 3730 & LTT 9635      & 2338174-413104 & 8.36 & 7.73 & 7.49 & 6.85 & \nodata & 11.6 & \nodata & M2.0 & 0.57 & 0.00 & 0.27 & 3.0 \\ 
 3740 & G 241-062     & 2340077+604116 & 8.14 & 7.56 & 7.33 & 6.95 & \nodata & 4.1 & \nodata & M1 & 0.66 & 0.00 & 0.06 & 0.2 \\ 
 3743 & Gl 905        & 2341550+441028 & 6.88 & 6.25 & 5.93 & 5.42 & \nodata & 28.0 & \nodata & M5 & 0.29 & 0.00 & -0.04 & 1.0 \\ 
 3744 & Wo 9835       & 2342106-023437 & 7.68 & 7.07 & 6.86 & 6.61 & \nodata & 13.2 & \nodata & K5 & 0.89 & 0.00 & 0.06 & 0.8 \\ 
 3748 & GJ 1289       & 2343066+363212 & 8.11 & 7.45 & 7.23 & 6.74 & \nodata & 7.6 & \nodata & M4 & 0.37 & 0.00 & -0.01 & 0.1 \\ 
 3749 & Gl 905.2A     & 2343530+323538 & 7.86 & 7.25 & 7.04 & 6.56 & \nodata & 15.5 & \nodata & M3 & 0.50 & 0.00 & 0.06 & 0.8 \\ 
 3751 & LHS 4006      & 2343599+644429 & 8.15 & 7.57 & 7.31 & 7.01 & \nodata & 5.5 & \nodata & M0.5 & 0.70 & 2.25 & 0.01 & 0.0 \\ 
 3754 & Gl 906        & 2345496+361518 & 7.32 & 6.71 & 6.55 & 6.37 & \nodata & 18.0 & \nodata & K5 & 0.93 & 0.00 & 0.02 & 0.3 \\ 
 3757 & Gl 907.1A     & 2348257-125915 & 7.04 & 6.49 & 6.29 & 6.01 & \nodata & 27.0 & \nodata & K7 & 0.86 & 0.00 & 0.08 & 2.1 \\ 
 3759 & Gl 908        & 2349129+022357 & 5.83 & 5.28 & 5.04 & 4.71 & \nodata & 22.4 & \nodata & M1 & 0.63 & 0.00 & -0.01 & 0.2 \\ 
 3761 & Steph 2166    & 2349376+082130 & 8.28 & 7.71 & 7.48 & 7.25 & \nodata & 3.9 & \nodata & M1 & 0.69 & 0.00 & -0.07 & 0.3 \\ 
 3767 & LHS 4022      & 2350365+095655 & 7.67 & 7.10 & 6.81 & 6.38 & \nodata & 9.2 & \nodata & M3 & 0.48 & 0.00 & -0.00 & 0.0 \\ 
 3775 & Gl 910        & 2353085+290105 & 7.17 & 6.53 & 6.39 & 6.23 & \nodata & 8.2 & \nodata & K5 & 0.90 & 0.00 & -0.02 & 0.1 \\ 
 \nodata & 23532520-7056410 & 2353253-705640 & 8.68 & 8.10 & 7.78 & 7.00 & \nodata & 3.6 & \nodata & M3.5 & 0.42 & 4.8 & 0.31 & 1.2 \\ 
 3779 & Gl 911        & 2354462-214627 & 7.99 & 7.33 & 7.12 & 6.51 & \nodata & 5.5 & \nodata & K7 & 0.80 & 0.00 & 0.37 & 2.0 \\ 
 3782 & Gl 912        & 2355395-060835 & 7.60 & 6.96 & 6.71 & 6.13 & \nodata & 17.1 & \nodata & M2.5 & 0.55 & 0.00 & 0.20 & 3.2 \\ 
 3786 & GJ 1292       & 2357446+231808 & 7.80 & 7.32 & 7.06 & 6.46 & \nodata & 17.4 & \nodata & M3.5 & 0.44 & 0.00 & 0.14 & 2.4 \\ 
 \nodata & 23581366-1724338 & 2358136-172433 & 8.31 & 7.70 & 7.44 & 6.63 & \nodata & 8.5 & \nodata & M2 & 0.60 & 4.8 & 0.45 & 3.7 \\ 
 3790 & G 030-033     & 2358326+073928 & 7.91 & 7.29 & 7.06 & 6.61 & \nodata & 12.4 & \nodata & M3 & 0.48 & 0.00 & 0.02 & 0.3 \\ 
 3791 & Gl 913        & 2358439+464344 & 6.66 & 6.02 & 5.83 & 5.65 & \nodata & 47.2 & \nodata & M0 & 0.78 & 0.00 & -0.07 & 3.1 \\ 
 3794 & LTT 9828      & 2359448-440457 & 8.88 & 8.29 & 8.04 & 7.47 & \nodata & 5.4 & \nodata & M2.0 & 0.50 & 0.00 & 0.15 & 0.8 \\ 
 3795 & LHS4058       & 2359514-340643 & 8.59 & 7.98 & 7.75 & 6.85 & \nodata & 44.2 & \nodata & M3.0 & 0.41 & 0.00 & 0.42 & 17.5 \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{llrrrrr}
\tablewidth{0pc}
\tablenum{3}\label{tab-reid}

\tablecaption{Additional Nearby Dwarfs}
\tablehead{
\colhead{Name} &
\colhead{AKARI} &
\colhead{J} &
\colhead{H} &
\colhead{K$_{s}$} & 
\colhead{m$_{S9W}$} & 
\colhead{SN$_{S9W}$}  
}
\startdata
BD-14 249    & 0117159-131547 & 7.78 & 7.18 & 6.92 & 6.65 & 22.3 \\ 
LP 130- 37   & 0428058-620925 & 8.93 & 8.36 & 8.01 & 7.54 & 12.8  \\ 
L 381-4      & 0636181-400022 & 7.64 & 7.07 & 6.79 & 5.99 & 52.8  \\ 
LP 32-  9    & 0633427-753745 & 6.74 & 6.14 & 5.86 & 5.48 & 37.7  \\ 
BD-2 2198    & 0736071-030640 & 6.81 & 6.14 & 5.94 & 5.75 & 12.2  \\ 
LP 784- 12   & 0802031-171018 & 8.19 & 7.61 & 7.36 & 7.22 & 33.3 \\ 
LP 843- 17   & 0815401-260037 & 7.62 & 7.06 & 6.86 & 6.60 & 4.9  \\ 
CD-31 13358  & 1655380-320406 & 6.89 & 6.23 & 6.03 & 5.87 & 13.0 \\ 
LP 811- 17   & 1857326-190245 & 7.80 & 7.22 & 6.99 & 6.73 & 707.6  \\ 
G 212-56     & 2144539+441705 & 8.10 & 7.44 & 7.25 & 7.31 & 2.1  \\ 
LP 876- 76   & 2232421-205937 & 8.33 & 7.68 & 7.48 & 7.47 & 6.0 \\ 
LP 404- 81   & 0017589+205718 & 8.24 & 7.57 & 7.41 & 6.44 & 6.9 \\ 
Wolf 4       & 0033056+420005 & 8.31 & 7.63 & 7.49 & 7.03 & 68.6 \\ 
CD-26 466    & 0124475-261519 & 8.02 & 7.39 & 7.24 & 6.66 & 9.9 \\ 
BD+38 807    & 0347412+390936 & 7.80 & 7.24 & 7.08 & 6.97 & 89.9 \\ 
LP 715- 51AB & 0431089-133053 & 7.98 & 7.27 & 7.04 & 6.57 & 7.4 \\ 
LP 775- 49   & 0432581-163237 & 8.28 & 7.69 & 7.46 & 6.86 & 4.3  \\ 
BD-15 869    & 0449326-144724 & 8.07 & 7.41 & 7.18 & 6.60 & 6.1 \\ 
LP 32-  8    & 0633462-753728 & 7.43 & 6.84 & 6.55 & 5.91 & 19.1 \\ 
LP 840- 15   & 0707229-212728 & 7.64 & 7.02 & 6.80 & 6.37 & 11.3  \\ 
L 456-55     & 0731041-371347 & 8.22 & 7.63 & 7.43 & 6.99 & 34.2  \\ 
BD-9 3063    & 1024150-102423 & 7.68 & 7.07 & 6.92 & 6.81 & 23.4 \\ 
LP 802- 68   & 1524457-170739 & 8.42 & 7.74 & 7.54 & 7.17 & 2.8  \\ 
CD-32 13298  & 1746145-320610 & 7.47 & 6.85 & 6.55 & 6.08 & 21.8  \\ 
BD+34 3266   & 1837382+344125 & 8.19 & 7.54 & 7.38 & 7.72 & 1.4  \\ 
G 210-44     & 2058115+401129 & 8.10 & 7.48 & 7.32 & 7.08 & 4.5 \\ 
BD+24 4229   & 2108018+251034 & 7.76 & 7.17 & 7.06 & 6.89 & 5.5 \\ 
LP 638- 79   & 2133316-023021 & 8.04 & 7.42 & 7.24 & 7.33 & 27.1  \\ 
LP 522- 65   & 2323247+153416 & 8.21 & 7.62 & 7.40 & 7.01 & 14.6  \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tablewidth{0pc}
\tablenum{4}\label{tab-can}
\tablecaption{Candidates}
\tablehead{
\colhead{Name} &
\colhead{d (pc)} &
\colhead{$L/L_\odot$} &
\colhead{$T_{eff}$ (K)} &
\colhead{f (400K)} &
\colhead{Age (Gyr)} }
\startdata
Gl 121.1  & 20.9 & 0.038 & 3567 & 0.008 & $>1.2$ \\
Gl 828.2  &  16.2 & 0.026 & 3585 & 0.006 & $>0.4$ \\
Gl 821   & 12.1 & 0.019 &  3567 & 0.006 & $>0.4$ \\
LHS 3799 & 7.5 & 0.0042 & 3100 & 0.010 &  $<5.8$ \\
LHS 4058 & 12.3 & 0.008 & 3350 & 0.010 & $>2.0$ \\
\enddata
\end{deluxetable}
